The VMC survey -- LIII. Data release #7. Complete survey data and data from additional programmes

The near-infrared YJKs Visual and Infrared Survey Telescope for Astronomy (VISTA) survey of the Magellanic Clouds (VMC) is complete and there are also data from additional programmes enhancing its quality over the original footprint. This work presents the final data release of the VMC survey, which includes additional observations and provides an overview of the scientific results. The overall data quality has been revised and reprocessed standard data products, that already appeared in previous data releases, are made available together with new data products. These include individual stellar proper motions, reddening towards red clump stars and source classifications. Several data products, such as the parameters of some variable stars and of background galaxies, from the VMC publications are associated to a data release for the first time. The data are processed using the VISTA Data Flow System and additional products, e.g. catalogues with point-spread function photometry or tables with stellar proper motions, are obtained with software developed by the survey team. This release supersedes all previous data releases of the VMC survey for the combined (deepstacked) data products, whilst providing additional (complementary) images and catalogues of single observations per filter. Overall, it includes about 64 million detections, split nearly evenly between sources with stellar or galaxy profiles. The VMC survey provides a homogeneous data set resulting from deep and multi-epoch YJKs-band imaging observations of the Large and Small Clouds, the Bridge and two fields in the Stream. The VMC data represent a valuable counterpart for sources detected at other wavelengths for both stars and background galaxies.

==> (inline-0) <==
\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
	LMC 2\_3 & 2016-08-20 & $J$ & deep & 1.51 & 0.06 & 23.74 (0.01) & 1.630 & FWHM \\
	 & 2017-11-20 & $K_\mathrm{s}$ & deep & 1.36 & 0.04 & 22.93 (0.01) & 1.577 & FWHM \\
	 & 2016-11-17 & $K_\mathrm{s}$ & deep & 1.34 & 0.05 & 22.71 (0.10) & 1.650 & zero point \\
	 & 2017-10-04 & $K_\mathrm{s}$ & deep & 1.04 & 0.04 & 22.73 (0.11) & 1.682 & zero point \\
	LMC 2\_4 & 2015-11-09 & $Y$ & deep & 1.58 & 0.07 & 23.48 (0.01) & 1.572 & FWHM \\
	 & 2013-10-15 & $K_\mathrm{s}$ & deep & 0.96 & 0.05 & 22.78 (0.13) & 1.617 & zero point \\
	 & 2016-11-04 & $K$ & deep & 1.26 & 0.05 & 22.95 (0.01) & 1.571 & FWHM \\
	LMC 2\_5 & 2013-10-15 & $K$ & deep & 0.97 & 0.04 & 22.68 (0.24) & 1.617 & zero point \\
	LMC 2\_6 & 2017-10-04 & $J$ & deep & 1.18 & 0.05 & 23.56 (0.05) & 1.614 & FWHM \\
	 & 2017-11-17 & $K_\mathrm{s}$ & deep & 1.63 & 0.08 & 22.93 (0.01) & 1.621 & FWHM \\
	 & 2017-12-05 & $K_\mathrm{s}$ & deep & 1.18 & 0.08 & 22.92 0.01) & 1.588 & FWHM \\
	 & 2017-12-06 & $K_\mathrm{s}$ & deep & 0.82 & 0.05 & 22.77 (0.20) & 1.580 & zero point \\
	 & 2017-12-26 & $K_\mathrm{s}$ & deep & 0.84 & 0.27$^*$ & 22.89 (0.01) & 1.612 & ellipticity \\
	 & 2018-02-26 & $K_\mathrm{s}$ & deep & 1.17 & 0.07 & 22.88 (0.01) & 1.577 & FWHM \\
	LMC 2\_7 & 2014-10-01 & $J$ & deep & 0.98 & 0.08 & 23.80 (0.51) & 1.641 & zero point \\
	 & 2014-10-26 & $K_\mathrm{s}$ & deep & 1.21 & 0.07 & 22.94 (0.03) & 1.588 & FWHM \\
	LMC 3\_2 & 2016-08-25 & $Y$ & deep & 1.43$^*$ & 0.08 & 23.42 (0.19) & 1.668 & FWHM, zero-point \\
	 & 2016-11-09 & $Y$ & shallow & 1.16 & 0.08 & 23.45 (0.01) & 1.654 & FWHM \\
	 & 2016-11-09 & $J$ & shallow & 1.37 & 0.06 & 23.72 (0.01) & 1.603 & FWHM \\
	 & 2016-11-02 & $K_\mathrm{s}$ & deep & 1.14 & 0.06 & 23.02 (0.01) & 1.578 & FWHM \\
	 & 2016-12-07 & $K_\mathrm{s}$ & deep & 1.61 & 0.10 & 22.99 (0.01) & 1.545 & FWHM \\
	LMC 3\_3 & 2015-10-30 & $Y$ & deep & 1.38 & 0.06 & 23.46 (0.01) & 1.622 & FWHM \\
	 & 2015-12-23 & $Y$ & deep & 1.17 & 0.07 & 22.65 (0.01) & 1.619 & transparency \\
	 & 2016-02-17 & $Y$ & shallow & 1.32 & 0.05 & 23.45 (0.01) & 1.584 & FWHM \\
	 & 2016-03-02 & $Y$ & shallow & 1.66 & 0.05 & 23.46 (0.01) & 1.583 & FWHM \\
	 & 2015-12-29 & $K_\mathrm{s}$ & deep & 1.44 & 0.06 & 23.04 (0.01) & 1.538 & FWHM \\
	 & 2016-02-17 & $K_\mathrm{s}$ & shallow & 1.23 & 0.06 & 22.94 ( 0.01) & 1.629 & FWHM \\
	 & 2016-03-02 & $K_\mathrm{s}$ & shallow & 1.03 & 0.05 & 22.98 (0.01) & 1.624 & FWHM \\
	 & 2017-01-28 & $K_\mathrm{s}$ & deep & 1.26 & 0.07 & 22.92 ( 0.01) & 1.519 & FWHM \\
	LMC 3\_4 & 2016-11-02 & $Y$ & shallow & 1.36 & 0.06 & 23.46 (0.01) & 1.556 & FWHM \\
	 & 2016-11-14 & $Y$ & deep & 2.07 & 0.04 & 23.46 (0.01) & 1.628 & FWHM \\
	 & 2016-11-19 & $Y$ & deep & 1.24 & 0.07 & 23.47 (0.01) & 1.619 & FWHM \\
	 & 2016-11-20 & $Y$ & deep & 0.97 & 0.06 & 23.50 (0.10) & 1.591 & zero point \\
	 & 2017-12-19 & $K_\mathrm{s}$ & deep & 0.85 & 0.05 & 21.34 (0.60) & 1.529 & zero point \\
	LMC 3\_5 & 2010-12-05 & $K_\mathrm{s}$ & deep & 1.21 & 0.04 & 23.03 (0.01) & 1.588 & FWHM \\
	 & 2011-09-03 & $K_\mathrm{s}$ & deep & 1.01 & 0.21$^*$ & 23.02 (0.01) & 1.646 & ellipticity \\
	LMC 3\_6 & 2017-11-12 & $K_\mathrm{s}$ & deep & 1.09 & 0.06 & 22.86 (0.03) & 1.530 & FWHM \\
	 & 2017-12-05 & $K_\mathrm{s}$ & deep & 1.26 & 0.10 & 22.90 (0.04) & 1.596 & FWHM \\
	LMC 3\_7 & 2016-03-24 & $K_\mathrm{s}$ & deep & 1.20 & 0.05 & 23.02 (0.01) & 1.565 & FWHM \\
	 & 2017-01-22 & $K_\mathrm{s}$ & deep & 1.20 & 0.05 & 22.87 (0.01) & 1.590 & FWHM \\
	LMC 3\_8 & 2016-11-18 & $Y$ & shallow & 1.15 & 0.07 & 21.02 (0.36) & 1.529 & zero point \\
	 & 2016-11-20 & $Y$ & shallow & 1.08 & 0.08 & 23.39 (0.14) & 1.542 & zero point \\
	 & 2016-11-21 & $Y$ & deep & 1.54 & 0.08 & 23.44 (0.01) & 1.526 & FWHM \\
	 & 2016-11-18 & $J$ & shallow & 0.98 & 0.05 & 23.29 (0.11) & 1.585 & zero point \\
	 & 2016-11-18 & $J$ & shallow & 0.00 & 0.08 & 23.53 (0.81) & 1.542 & zero point \\
	 & 2016-11-20 & $J$ & shallow & 0.91 & 0.08 & 23.85 (0.27) & 1.528 & zero point \\
	 & 2016-11-17 & $K_\mathrm{s}$ & deep & 1.21 & 0.06 & 22.97 (0.01) & 1.567 & FWHM \\
	 & 2016-11-18 & $K_\mathrm{s}$ & deep & 0.64 & 0.05 & 22.66 (0.32) & 1.530 & zero point \\
	 & 2016-11-29 & $K_\mathrm{s}$ & deep & 0.93 & 0.07 & 22.92 (0.12) & 1.525 & zero point \\
	LMC 4\_2 & 2009-12-15 & $Y$ & deep & 1.14 & 0.05 & 23.57 (0.12) & 1.570 & zero point \\
	 & 2009-12-19 & $Y$ & shallow & 1.53 & 0.05 & 23.07 (0.34) & 1.640 & FWHM, zero point \\
	 & 2010-01-03 & $Y$ & shallow & 1.16 & 0.08 & 23.39 (0.21) & 1.578 & zero point \\
	 & 2009-11-13 & $J$ & deep & 0.97 & 0.06 & 23.67 (0.28) & 1.509 & zero point \\
	 & 2009-12-19 & $J$ & shallow & 1.28 & 0.06 & 22.91 (0.25) & 1.579 & FWHM, zero point \\
	 & 2010-01-03 & $J$ & shallow & 0.71 & 0.07 & 23.13 (0.74) & 1.536 & zero point \\
	 & 2009-12-19 & $K_\mathrm{s}$ & shallow & 0.95 & 0.06 & 22.01 (0.45) & 1.527 & zero point \\
	 & 2010-01-03 & $K_\mathrm{s}$ & shallow & 0.79 & 0.06 & 22.38 (0.88) & 1.505 & zero point \\
	 & 2010-01-04 & $K_\mathrm{s}$ & deep & 0.86 & 0.06 & 22.84 (0.18) & 1.581 & zero point \\
	 & 2012-01-20 & $K_\mathrm{s}$ & deep & 1.32 & 0.06 & 23.08 (0.01) & 1.584 & FWHM \\
	 & 2012-03-02 & $K_\mathrm{s}$ & deep & 2.01$^*$ & 0.06 & 22.98 (0.02) & 1.568 & FWHM \\ 
	LMC 4\_3 & 2009-12-21 & $Y$ & shallow & 1.39 & 0.05 & 23.31 (0.09) & 1.872 & FWHM, airmass \\
	 & 2009-12-21 & $J$ & shallow & 1.07 & 0.07 & 23.50 (0.13) & 1.775 & zero point \\
	 & 2010-01-15 & $J$ & shallow & 1.23 & 0.07 & 23.82 (0.01) & 1.564 & FWHM \\
	 & 2009-12-20 & $K_\mathrm{s}$ & deep & 1.13 & 0.06 & 22.53 (0.21) & 1.823 & zero point \\
	 & 2009-12-21 & $K_\mathrm{s}$ & shallow & 0.99 & 0.06 & 22.79 (0.24) & 1.685 & zero point \\
	 & 2010-01-15 & $K_\mathrm{s}$ & shallow & 1.24 & 0.06 & 23.10 (0.01) & 1.517 & FWHM \\
		 \hline
	\end{tabular}
\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
	 & 2012-01-24 & $K_\mathrm{s}$ & deep & 0.98 & 0.23$^*$ & 23.08 (0.01) & 1.486 & ellipticity \\
	 & 2012-11-28 & $K_\mathrm{s}$ & deep & 1.31 & 0.04 & 23.06 (0.02) & 1.521 & FWHM \\
	LMC 4\_4 & 2014-12-03 & $Y$ & shallow & 1.31 & 0.05 & 23.50 (0.01) & 1.571 & FWHM \\
	 & 2014-12-03 & $J$ & shallow & 1.36 & 0.05 & 23.73 (0.01) & 1.529 & FWHM \\
	 & 2015-10-31 & $K_\mathrm{s}$ & deep & 1.80 & 0.08 & 23.04 (0.01) & 1.490 & FWHM \\
	LMC 4\_5 & 2013-10-14 & $Y$ & shallow & 0.82 & 0.06 & 23.62 (0.14) & 1.487 & zero point \\
	 & 2014-10-18 & $Y$ & deep & 1.12 & 0.07 & 23.52 (0.010 & 1.591 & FWHM$^{**}$ \\
	 & 2014-10-20 & $Y$ & deep & 1.06 & 0.06 & 23.29 (0.07) & 1.485 & FWHM$^{**}$ \\
	 & 2013-10-13 & $J$ & deep & 0.95 & 0.07 & 23.64 (0.11) & 1.643 & zero point \\
	 & 2013-10-14 & $K_\mathrm{s}$ & shallow & 0.78 & 0.04 & 22.53 (0.40) & 1.485 & zero-point \\
	 & 2013-10-28 & $K_\mathrm{s}$ & deep & 1.05 & 0.08 & 23.05 (0.01) & 1.484 & FWHM \\
	 & 2014-11-19 & $K_\mathrm{s}$ & deep & 1.07 & 0.06 & 23.04 (0.01) & 1.491 & FWHM \\
	 & 2014-12-14 & $K_\mathrm{s}$ & deep & 0.82 & 0.04 & 22.82 (0.13) & 1.506 & zero point \\
	LMC 4\_6 & 2010-11-04 & $J$ & deep & 1.46 & 0.05 & 23.69 (0.01) & 1.488 & FWHM \\
	 & 2010-11-11 & $J$ & deep & 1.33 & 0.09 & 23.68 (0.01) & 1.490 & FWHM \\
	 & 2012-02-18 & $K_\mathrm{s}$ & deep & 0.86 & 0.06 & 22.63 (0.30) & 1.575 & zero point \\
	 & 2012-03-03 & $K_\mathrm{s}$ & deep & 1.28 & 0.08 & 23.02 (0.01) & 1.581 & FWHM \\
	 & 2012-03-18 & $K_\mathrm{s}$ & deep & 0.98 & 0.12 & 23.07 (0.01) & 1.554 & FWHM \\
	LMC 4\_7 & 2013-10-25 & $Y$ & shallow & 1.14 & 0.08 & 23.48 (0.01) & 1.489 & FWHM \\
	 & 2013-10-16 & $J$ & deep & 1.16 & 0.06 & 23.75 (0.01) & 1.523 & FWHM \\
	 & 2013-10-25 & $J$ & shallow & 1.18 & 0.08 & 23.72 (0.01) & 1.485 & FWHM \\
	LMC 4\_8 & 2013-02-08 & $K_\mathrm{s}$ & deep & 1.17 & 0.04 & 23.02 (0.01) & 1.502 & FWHM \\
	 & 2013-03-08 & $K_\mathrm{s}$ & deep & 1.22 & 0.10 & 23.02 (0.01) & 1.552 & FWHM \\
	 & 2013-03-12 & $K_\mathrm{s}$ & deep & 1.22 & 0.12 & 23.05 (0.01) & 1.562 & FWHM \\
	 & 2015-10-31 & $K_\mathrm{s}$ & deep & 1.53 & 0.06 & 23.04 (0.01) & 1.489 & FWHM \\
	LMC 4\_9 & 2017-12-18 & $K_\mathrm{s}$ & deep & 0.91 & 0.05 & 22.60 (0.17) & 1.479 & zero point \\
	 & 2018-03-24 & $K_\mathrm{s}$ & deep & 1.32 & 0.04 & 22.85 (0.01) & 1.528 & FWHM \\
	LMC 5\_1 & 2013-10-16 & $Y$ & deep & 1.12 & 0.04 & 23.54 (0.05) & 1.443 & FWHM \\
	 & 2014-01-31 & $Y$ & shallow & 1.10 & 0.10$^*$ & 23.49 (0.01) & 1.476 & ellipticity \\
	 & 2014-02-01 & $Y$ & shallow & 1.09 & 0.12$^*$ & 23.50 (0.01) & 1.524 & ellipticity \\
	 & 2014-09-27 & $Y$ & shallow & 1.42 & 0.06 & 23.49 (0.01) & 1.436 & FWHM \\
	 & 2014-01-09 & $J$ & deep & 1.19 & 0.04 & 23.64 (0.01) & 1.426 & FWHM \\
	 & 2014-02-01 & $J$ & shallow & 1.35 & 0.09 & 23.73 (0.01) & 1.577 & FWHM \\
	 & 2014-09-22 & $J$ & shallow & 1.25 & 0.06 & 23.34 (0.12) & 1.456 & zero point \\
	 & 2014-09-27 & $J$ & shallow & 1.35 & 0.06 & 23.76 (0.01) & 1.426 & FWHM \\
	 & 2014-01-31 & $K_\mathrm{s}$ & shallow & 1.23 & 0.06 & 23.01 (0.01) & 1.514 & FWHM \\
	 & 2014-09-22 & $K_\mathrm{s}$ & shallow & 1.02 & 0.05 & 22.87 (0.10) & 1.433 & zero point \\
	 & 2015-02-16 & $K_\mathrm{s}$ & deep & 1.24 & 0.05 & 22.99 (0.01) & 1.510 & FWHM \\
	LMC 5\_2 & 2013-11-24 & $J$ & deep & 1.21 & 0.08 & 23.72 (0.01) & 1.577 & FWHM \\
	 & 2013-12-18 & $J$ & deep & 1.12 & 0.07 & 23.72 (0.01) & 1.506 & FWHM \\
	 & 2013-12-16 & $K_\mathrm{s}$ & shallow & 0.10 & 0.05 & 22.90 (0.74) & 1.445 & zero-point \\
	 & 2014-02-09 & $K_\mathrm{s}$ & deep & 1.02 & 0.07 & 23.06 (0.01) & 1.440 & FWHM \\
	LMC 5\_3 & 2013-01-25 & $K$ & deep & 1.02 & 0.07 & 23.05 (0.01) & 1.444 & FWHM \\
	 & 2013-02-04 & $K_\mathrm{s}$ & deep & 0.96 & 0.06 & 23.02 (0.01) & 1.444 & FWHM \\
	 & 2013-02-10 & $K_\mathrm{s}$ & deep & 0.66 & 0.04 & 22.88 (0.43) & 1.440 & zero point \\
	 & 2013-02-17 & $K_\mathrm{s}$ & deep & 0.90 & 0.06 & 22.85 (0.12) & 1.443 & zero point \\
	 & 2013-03-19 & $K_\mathrm{s}$ & deep & 0.89 & 0.04 & 23.07 (0.01) & 1.548 & FWHM \\
	 & 2013-03-20 & $K_\mathrm{s}$ & deep & 0.94 & 0.08 & 23.02 (0.01) & 1.548 & FWHM \\
	 & 2015-10-31 & $K_\mathrm{s}$ & deep & 1.51 & 0.06 & 23.05 (0.01) & 1.647 & FWHM \\
	LMC 5\_4 & 2014-01-06 & $Y$ & deep & 1.05 & 0.05 & 23.49 (0.01) & 1.490 & FWHM \\
	 & 2014-10-22 & $Y$ & shallow & 1.35 & 0.06 & 23.51 (0.01) & 1.492 & FWHM \\
	 & 2013-12-20 & $J$ & shallow & 1.13 & 0.04 & 23.74 (0.01) & 1.443 & FWHM \\ 
	 & 2014-03-29 & $K_\mathrm{s}$ & deep & 1.13 & 0.08 & 23.04 (0.01) & 1.566 & FWHM \\
	 & 2014-08-19 & $K_\mathrm{s}$ & deep & 1.43 & 0.07 & 23.05 (0.01) & 1.627 & FWHM \\
	LMC 5\_5 & 2010-10-22 & $Y$ & deep & 1.34 & 0.06 & 23.45 (0.01) & 1.580 & FWHM \\
	 & 2010-11-15 & $K_\mathrm{s}$ & deep & 1.11 & 0.31$^*$ & 23.06 (0.01) & 1.446 & ellipticity \\
	 & 2010-12-26 & $K_\mathrm{s}$ & deep & 0.91 & 0.28$^*$ & 22.98 (0.01) & 1.507 & ellipticity \\
	LMC 5\_6 & 2014-11-29 & $Y$ & shallow & 1.09 & 0.09 & 23.53 (0.01) & 1.452 & FWHM \\
	 & 2014-02-25 & $J$& deep & 1.13 & 0.06 & 23.78 (0.01) & 1.506 & FWHM \\
	 & 2014-02-26 & $J$ & deep & 1.06 & 0.07 & 23.76 (0.01) & 1.509 & FWHM \\
	 & 2014-03-31 & $J$ & deep & 2.21 & 0.08 & 23.81 (0.01) & 1.845 & FWHM, airmass \\
	 & 2014-02-24 & $K_\mathrm{s}$ & deep & 1.06 & 0.10 & 23.08 (0.01) & 1.452 & FWHM \\
	 & 2016-01-23 & $K_\mathrm{s}$ & deep & 1.13 &0.06 & 22.99 (0.01) & 1.446 & FWHM \\
	 & 2016-02-17 & $K_\mathrm{s}$ & deep & 0.97 & 0.06 & 22.75 (0.01) & 1.446 & FWHM \\
	 & 2016-02-17 & $K_\mathrm{s}$ & deep & 1.42 & 0.12 & 23.00 (0.01) & 1.670 & FWHM \\
	LMC 5\_7 & 2014-01-07 & $K_\mathrm{s}$ & deep & 0.90 & 0.05 & 23:00 (0.01 & 1.479 & FWHM \\	 
	 \hline
	\end{tabular}
\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
	 & 2014-01-13 & $K_\mathrm{s}$ & deep & 1.00 & 0.06 & 23.00 (0.01) & 1.468 & FWHM \\
	LMC 5\_8 & 2017-01-26 & $Y$ & deep & 1.23 & 0.05 & 23.22 (0.11) & 1.497 & FWHM, zero point \\
	 & 2018-01-24 & $K_\mathrm{s}$ & deep & 0.78 & 0.04 & 22.74 (0.10) & 1.444 & zero point \\
	LMC 5\_9 & 2015-11-09 & $Y$ & deep & 2.10 & 0.06 & 23.48 (0.01) & 1.439 & FWHM \\
	 & 2016-02-17 & $Y$ & deep & 1.53 & 0.06 & 23.18 (0.01) & 1.486 & FWHM \\
	 & 2016-03-23 & $Y$ & shallow & 1.42 & 0.08 & 23.45 (0.01) & 1.539 & FWHM \\
	LMC 6\_1 & 2014-01-29 & $Y$ & deep & 1.41 & 0.08 & 23.49 (0.01) & 1.411 & FWHM \\
	 & 2014-11-05 & $J$ & shallow & 1.23 & 0.04 & 23.74 (0.01) & 1.457 & FWHM \\
	 & 2014-01-15 & $K_\mathrm{s}$ & deep & 0.77 & 0.08 & 22.73 (0.55) & 1.409 & zero point \\ 
	 & 2014-02-08 & $K_\mathrm{s}$ & deep & 1.11 & 0.09 & 23.05 (0.01) & 1.400 & FWHM \\
	 & 2014-11-05 & $K_\mathrm{s}$ & shallow & 1.30 & 0.04 & 23.04 (0.01) & 1.424 & FWHM \\
	 & 2014-11-14 & $K_\mathrm{s}$ & deep & 1.26 & 0.05 & 23.03 (0.01) & 1.402 & FWHM \\
	 & 2014-12-10 & $K_\mathrm{s}$ & deep & 1.01 & 0.06 & 22.73 (0.15) & 1.680 & zero point \\
	 & 2015-01-11 & $K_\mathrm{s}$ & deep & 0.94 & 0.04 & 22.48 (0.37) & 1.393 & zero point \\
	 & 2016-11-16 & $K_\mathrm{s}$ & deep & 2.04 & 0.04 & 22.95 (0.06) & 1.440 & FWHM \\
	 & 2016-11-17 & $K_\mathrm{s}$ & deep & 1.08 & 0.05 & 22.44 (0.18) & 1.592 & zero point \\
	LMC 6\_2 & 2014-01-22 & $Y$ & deep & 1.12 & 0.07 & 22.70 (0.13) & 1.545 & zero point \\
	 & 2014-02-14 & $K_\mathrm{s}$ & deep & 0.99 & 0.07 & 23.07 (0.01) & 1.417 & FWHM \\
	 & 2014-09-29 & $K_\mathrm{s}$ & deep & 1.09 & 0.05 & 23.05 (0.01) & 1.458 & FWHM \\
	 & 2015-10-26 & $K_\mathrm{s}$ & deep & 1.22 & 0.07 & 23.04 (0.01) & 1.521 & FWHM \\
	LMC 6\_3 & 2014-12-15 & $J$ & deep & 1.17 & 0.08 & 23.81 (0.01) & 1.547 & FWHM \\
	 & 2014-12-14 & $K_\mathrm{s}$ & deep & 0.84 & 0.05 & 22.71 (0.18) & 1.531 & zero point \\
	 & 2015-12-29 & $K_\mathrm{s}$ & deep & 1.13 & 0.08 & 23.05 (0.01) & 1.555 & FWHM \\
	LMC 6\_4 & 2010-11-26 & $Y$ & deep & 1.09 & 0.28$^*$ & 23.44 (0.01) & 1.417 & ellipticity \\
	 & 2010-11-26 & $K_\mathrm{s}$ & deep & 0.99 & 0.28$^*$ & 23.06 (0.01) & 1.408 & ellipticity \\
	LMC 6\_5 & 2013-01-31 & $J$ & shallow & 1.07 & 0.07 & 23.74 (0.01) & 1.448 & FWHM \\
	 & 2013-02-17 & $K_\mathrm{s}$ & deep & 0.87 & 0.07 & 22.87 (0.19) & 1.429 & zero point \\
	 & 2013-12-12 & $K_\mathrm{s}$ & deep & 1.04 & 0.13 & 23.05 (0.01) & 1.638 & FWHM \\
	 & 2014-02-16 & $K_\mathrm{s}$ & deep & 0.91 & 0.08 & 23.09 (0.01) & 1.409 & FWHM \\
	LMC 6\_6 & 2009-11-16 & $K_\mathrm{s}$ & deep & 0.79 & 0.05 & 22.72 (0.10) & 1.415 & zero point \\
	LMC 6\_7 & 2013-12-24 & $Y$ & deep & 0.76 & 0.08 & 23.63 (0.14) & 1.516 & zero point \\
	 & 2016-03-01 & $K_\mathrm{s}$ & deep & 1.17 & 0.05 & 23.02 (0.01) & 1.416 & FWHM \\
	LMC 6\_8 & 2011-01-25 & $Y$ & deep & 0.95 & 0.08 & 23.02 (0.17) & 1.519 & zero point \\
	 & 2011-03-03 & $Y$ & shallow & 1.69 & 0.04 & 23.10 (0.01) & 1.412 & FWHM \\
	 & 2011-01-09 & $J$ & deep & 1.17 & 0.08 & 22.73 (0.17) & 1.515 & zero point \\
	 & 2012-03-01 & $K_\mathrm{s}$ & deep & 1.17 & 0.05 & 23.02 (0.01) & 1.447 & FWHM \\
	 & 2012-03-02 & $K_\mathrm{s}$ & deep & 1.51 & 0.07 & 23.02 (0.01) & 1.431 & FWHM \\
	LMC 6\_10 & 2016-05-07 & $Y$ & shallow & 1.29 & 0.07 & 23.45 (0.01) & 1.738 & FWHM, airmass \\
	 & 2016-03-24 & $J$ & shallow & 1.65 & 0.08 & 23.71 (0.01) & 1.589 & FWHM \\
	 & 2016-03-24 & $K_\mathrm{s}$ & shallow & 1.70 & 0.09 & 23.02 (0.01) & 1.670 & FWHM \\
	 & 2016-05-07 & $K_\mathrm{s}$ & shallow & 1.24 & 0.07 & 22.97 (0.10) & 1.861 & FWHM, zero point \\
	 & 2016-12-24 & $K_\mathrm{s}$ & deep & 1.27$^*$ & 0.06 & 22.91 (0.01) & 1.398 & FWHM \\
	 & 2017-01-17 & $K_\mathrm{s}$ & deep & 1.37 & 0.07 & 22.89 (0.01) & 1.453 & FWHM \\
	LMC 7\_1 & 2014-02-05 & $K_\mathrm{s}$ & deep & 1.07 & 0.06 & 23.01 (0.01) & 1.511 & FWHM \\
	 & 2015-01-13 & $K_\mathrm{s}$ & deep & 0.90 & 0.04 & 22.35 (0.38) & 1.373 & zero point \\
	 & 2015-02-15 & $K_\mathrm{s}$ & deep & 1.37$^*$ & 0.05 & 22.98 (0.01) & 1.468 & FWHM \\
	LMC 7\_2 & 2014-10-28 & $K_\mathrm{s}$ & deep & 0.96 & 0.04 & 23.06 (0.01) & 1.365 & FWHM \\
	 & 2014-12-15 & $K_\mathrm{s}$ & deep & 1.16 & 0.04 & 23.04 (0.01) & 1.604 & FWHM \\
	LMC 7\_3 & 2012-01-16 & $Y$ & shallow & 1.30 & 0.07 & 23.58 (0.01) & 1.373 & FWHM \\
	 & 2011-01-28 & $J$ & deep & 1.01 & 0.07 & 23.59 (0.11) & 1.382 & zero point \\
	 & 2012-01-26 & $K_\mathrm{s}$ & deep & 0.96 & 0.14 & 22.86 (0.14) & 1.449 & ellipticity, zero point \\
	 & 2012-01-31 & $K_\mathrm{s}$ & deep & 1.21 & 0.10 & 23.05 (0.01) & 1.384 & FWHM \\
	 & 2012-02-18 & $K_\mathrm{s}$ & shallow & 0.97 & 0.06 & 22.85 (0.13) & 1.468 & zero point \\
	LMC 7\_4 & 2014-12-08 & $K_\mathrm{s}$ & deep & 1.05 & 0.04 & 23.04 (0.01) & 1.491 & FWHM \\
	LMC 7\_5 & 2011-02-22 & $J$ & deep & 1.06 & 0.06 & 23.31 (0.21) & 1.426 & zero point \\
	 & 2012-03-13 & $K_\mathrm{s}$ & deep & 1.13 & 0.08 & 23.05 ( 0.01) & 1.438 & FWHM \\
	 & 2015-01-21 & $K_\mathrm{s}$ & deep & 1.01 & 0.04 & 22.79 (0.29) & 1.415 & zero point \\
	LMC 7\_6 & 2014-02-14 & $Y$ & deep & 1.44 & 0.08 & 23.57 (0.01) & 1.401 & FWHM \\
	 & 2014-03-02 & $Y$ & shallow & 1.66 & 0.06 & 23.58 (0.01) & 1.450 & FWHM \\
	 & 2014-03-02 & $J$ & shallow & 1.60 & 0.07 & 23.80 (0.01) & 1.497 & FWHM \\
	 & 2014-03-19 & $K_\mathrm{s}$ & deep & 1.46 & 0.11 & 23.06 (0.01) & 1.752 & FWHM, airmass \\
	 & 2014-04-11 & $K_\mathrm{s}$ & deep & 1.20 & 0.04 & 23.06 (0.01) & 1.547 & FWHM \\
	 & 2014-12-02 & $K_\mathrm{s}$ & deep & 1.29$^*$ & 0.04 & 23.03 (0.01) & 1.381 & FWHM \\
	 & 2017-01-11 & $K_\mathrm{s}$ & deep & 1.22 & 0.07 & 22.89 (0.01) & 1.470 & FWHM \\
	LMC 7\_8 & 2016-03-26 & $Y$ & shallow & 2.29 & 0.07 & 23.48 (0.01) & 1.670 & FWHM \\
	 & 2016-03-26 & $J$ & shallow & 2.44 & 0.06 & 23.69 (0.01) & 1.784 & FWHM, airmass \\	 
	\hline
	\end{tabular}
\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline	
	LMC 7\_9 & 2017-11-12 & $Y$ & deep & 1.98 & 0.05 & 23.20 (0.09) & 1.370 & FWHM \\
	 & 2017-11-18 & $Y$ & deep & 1.78 & 0.08 & 23.32 (0.01) & 1.371 & FWHM \\
	 & 2018-01-25 & $Y$ & shallow & 1.09 & 0.06 & 22.66 (0.40) & 1.384 & zero point \\
	 & 2018-01-11 & $J$ & shallow & 0.67 & 0.07 & 23.33 (0.66) & 1.571 & zero point \\
	 & 2014-02-06 & $K_\mathrm{s}$ & deep & 0.84 & 0.05 & 22.46 (0.15) & 1.524 & zero point \\
	 & 2018-02-18 & $K_\mathrm{s}$ & deep & 1.29 & 0.10 & 22.87 (0.01) & 1.426 & FWHM \\
	 & 2018-02-18 & $K_\mathrm{s}$ & deep & 1.29 & 0.10 & 22.87 (0.01) & 1.441 & FWHM \\
	LMC 7\_10 & 2018-03-11 & $K_\mathrm{s}$ & deep & 1.07 & 0.09$^*$ & 22.86 (0.01) & 1.590 & ellipticity \\ 
	LMC 8\_2 & 2014-12-10 & $Y$ & deep & 1.69$^*$ & 0.06 & 23.45 (0.07) & 1.517 & FWHM \\
	 & 2015-01-13 & $K_\mathrm{s}$ & deep & 0.89 & 0.04 & 22.01 (0.26) & 1.335 & zero point \\
	 & 2016-01-13 & $K_\mathrm{s}$ & deep & 1.39 & 0.03 & 23.04 (0.01) & 1.366 & FWHM \\
	LMC 8\_3 & 2009-11-14 & $J$ & deep & 0.98 & 0.06 & 23.19 (0.14) & 1.363 & zero point \\
	 & 2009-12-21 & $K_\mathrm{s}$ & deep & 0.95 & 0.05 & 22.82 (0.31) & 1.421 & zero point \\
	 & 2010-11-13 & $K_\mathrm{s}$ & deep & 0.95 & 0.19 & 23.05 (0.01) & 1.352 & ellipticity \\
	LMC 8\_4 & 2014-03-28 & $K_\mathrm{s}$ & deep & 1.31 & 0.05 & 23.04 (0.01) & 1.457 & FWHM \\
	 & 2014-03-31 & $K_\mathrm{s}$ & deep & 1.51 & 0.06 & 23.06 (0.01) & 1.508 & FWHM \\
	 & 2016-02-14 & $K_\mathrm{s}$ & deep & 1.83$^*$ & 0.06 & 23.05 (0.01) & 1.341 & FWHM \\
	LMC 8\_5 & 2013-03-11 & $K_\mathrm{s}$ & deep & 1.25 & 0.08 & 23.06 (0.01) & 1.386 & FWHM \\
	 & 2013-11-17 & $K_\mathrm{s}$ & deep & 1.21 & 0.06 & 23.03 (0.01) & 1.394 & FWHM \\
	 & 2014-03-12 & $K_\mathrm{s}$ & deep & 1.26$^*$ & 0.06 & 23.06 ( 0.01) & 1.470 & FWHM \\
	LMC 8\_6 & 2014-03-05 & $Y$ & deep & 1.36$^*$ & 0.06 & 23.53 (0.01) & 1.421 & FWHM \\
	 & 2014-03-10 & $Y$ & deep & 1.78$^*$ & 0.07 & 23.54 (0.010 & 1.502 & FWHM \\
	 & 2014-03-13 & $Y$ & deep & 1.73$^*$ & 0.07 & 23.52 (0.01) & 1.480 & FWHM \\
	 & 2015-01-03 & $J$ & shallow & 0.97 & 0.05 & 22.91 (0.22) & 1.463 & zero point \\
	 & 2015-01-03 & $K_\mathrm{s}$ & shallow & 0.71 & 0.04 & 22.41 (0.42) & 1.527 & zero point \\
	 & 2015-01-21 & $K_\mathrm{s}$ & deep & 1.02 & 0.04 & 22.95 (0.14) & 1.349 & zero point \\
	LMC 8\_7 & 2015-11-03 & $Y$ & deep & 2.27 & 0.07 & 23.48 (0.01) & 1.342 & FWHM \\ 
	 & 2017-02-05 & $J$ & shallow & 1.48$^*$ & 0.06 & 23.63 (0.01) & 1.344 & FWHM \\
	 & 2017-01-02 & $K_\mathrm{s}$ & deep & 1.19 & 0.04 & 22.94 (0.01) & 1.403 & FWHM \\
	 & 2017-01-17 & $K_\mathrm{s}$ & deep & 1.10 & 0.05 & 22.88 (0.01) & 1.353 & FWHM \\
	 & 2017-01-26 & $K_\mathrm{s}$ & shallow & 0.99 & 0.08 & 22.76 (0.16) & 1.342 & FWHM, zero point \\
	LMC 8\_8 & 2009-11-06 & $Y$ & deep & 1.83 & 0.07 & 23.61 (0.01) & 1.345 & FWHM \\
	 & 2009-11-05 & $J$ & deep & 1.51$^*$ & 0.06 & 23.77 (0.01) & 1.346 & FWHM \\
	 & 2009-11-13 & $K_\mathrm{s}$ & deep & 0.98 & 0.05 & 22.21 (0.18) & 1.421 & zero point \\
	 & 2009-12-06 & $K_\mathrm{s}$ & deep & 1.23 & 0.09 & 23.11 (0.01) & 1.456 & FWHM \\
	 & 2010-11-15 & $K_\mathrm{s}$ & deep & 0.91 & 0.13 & 23.06 (0.01) & 1.417 & ellipticity \\
	LMC 8\_9 & 2015-11-16 & $Y$ & deep & 1.52 & 0.07 & 23.47 (0.01) & 1.339 & FWHM \\
	 & 2016-03-23 & $Y$ & shallow & 1.20 & 0.05 & 23.47 (0.01) & 1.596 & FWHM \\
	 & 2016-03-03 & $J$ & deep & 1.38$^*$ & 0.06 & 23.66 (0.01) & 1.374 & FWHM \\ 
	 & 2016-03-23 & $J$ & shallow & 1.24 & 0.07 & 23.71 (0.01) & 1.692 & FWHM \\
	 & 2017-02-08 & $K_\mathrm{s}$ & deep & 0.47 & 0.05 & 22.56 (0.61) & 1.362 & zero point \\
	LMC 9\_3 & 2009-11-21 & $Y$ & shallow &  1.48 & 0.06 & 23.59 (0.01) & 1.386 & FWHM \\
         & 2011-02-28 & $Y$ & shallow & 1.88 & 0.04 & 23.01 (0.05) & 1.368 & FWHM \\
         & 2011-03-02 & $Y$ & shallow & 1.47 & 0.06 & 23.07 (0.01) & 1.356 & FWHM \\
	 & 2010-01-15 & $K_\mathrm{s}$ & deep & 1.23 & 0.06 & 23.09 (0.01) & 1.310 & FWHM \\
	 & 2010-02-19 & $K_\mathrm{s}$ & deep & 0.85 & 0.05 & 21.05 (0.47) & 1.382 & zero point \\
	 & 2011-10-10 & $K_\mathrm{s}$ & deep & 1.40 & 0.07 & 22.96 (0.08) & 1.316 & FWHM \\
	 & 2012-02-01 & $K_\mathrm{s}$ & deep & 1.34 & 0.16 & 23.09 (0.01) & 1.312 & FWHM \\
	LMC 9\_4 & 2016-02-15 & $J$ & deep & 1.24 & 0.05 & 23.73 (0.01) & 1.319 & FWHM \\
	 & 2016-02-22 & $J$ & deep & 1.36$^*$ & 0.06 & 21.45 (0.01) & 1.335 & FWHM \\
	 & 2016-03-26 & $J$ & shallow & 1.49 & 0.07 & 23.68 (0.01) & 1.563 & FWHM \\
	 & 2016-03-26 & $K_\mathrm{s}$ & shallow & 1.56 & 0.08 & 23.01 (0.01) & 1.667 & FWHM \\
	 & 2017-02-04 & $K_\mathrm{s}$ & shallow & 1.55$^*$ & 0.07 & 22.91 (0.01) & 1.347 & FWHM \\
	 & 2017-09-06 & $K_\mathrm{s}$ & deep & 1.68 & 0.07 & 22.93 (0.01) & 1.476 & FWHM \\
	LMC 9\_5 & 2015-11-03 & $Y$ & deep & 2.39 & 0.05 & 23.50 (0.01) & 1.318 & FWHM \\
	 & 2016-03-18 & $K_\mathrm{s}$ & deep & 1.42 & 0.09 & 23.01 (0.01) & 1.384 & FWHM \\
	 & 2016-09-13 & $K_\mathrm{s}$ & deep & 1.12 & 0.05 & 22.72 (0.11) & 1.596 & zero point \\
	 & 2017-02-04 & $K_\mathrm{s}$ & deep & 1.09$^*$ & 0.07 & 22.93 (0.01) & 1.320 & FWHM \\
	 & 2017-03-04 & $K_\mathrm{s}$ & deep & 1.29 & 0.08 & 22.91 (0.01) & 1.398 & FWHM \\
	LMC 9\_6 & 2014-03-03 & $K_\mathrm{s}$ & deep & 1.30$^*$ & 0.07 & 23.02 (0.01) & 1.550 & FWHM \\
	 & 2017-04-11 & $K_\mathrm{s}$ & deep & 1.33 & 0.12 & 22.84 (0.01) & 1.491 & FWHM \\
	 & 2018-03-11 & $K_\mathrm{s}$ & deep & 1.07 & 0.10$^*$ & 22.87 (0.01) & 1.493 & ellipticity \\
	LMC 9\_7 & 2011-02-18 & $Y$ & deep & 1.39 & 0.06 & 23.08 (0.01) & 1.540 & FWHM \\
	 & 2011-03-02 & $Y$ & shallow & 1.40 & 0.05 & 23.05 (0.01) & 1.361 & FWHM \\
	 & 2012-02-05 & $Y$ & shallow & 1.01 & 0.07 & 23.32 (0.13) & 1.345 & zero point \\
	 & 2012-09-18 & $Y$ & shallow & 1.43 & 0.05 & 23.54 (0.01) & 1.433 & FWHM \\
	\hline
	\end{tabular}
\end{table*}	
	
\addtocounter{table}{-1}
	\begin{table*}
	\small
	\setlength{\tabcolsep}{2.5pt}	
	\caption{continued.}
	\centering
	\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline		
	 & 2011-02-18 & $J$ & deep & 1.30 & 0.05 & 23.43 (0.01) & 1.403 & FWHM \\
	 & 2011-03-11 & $J$ & shallow & 1.42 & 0.05 & 23.42 (0.01) & 1.401 & FWHM \\
	 & 2011-11-11 & $J$ & shallow & 1.98 & 0.06 & 23.76 (0.04) & 1.321 & FWHM \\
	 & 2012-09-18 & $J $& shallow & 1.23 & 0.06 & 23.80 (0.01) & 1.384 & FWHM \\
	 & 2011-03-01 & $K_\mathrm{s}$ & deep & 1.10 & 0.05 & 22.69 (0.31) & 1.384 & zero point \\
	 & 2013-01-06 & $K_\mathrm{s}$ & deep & 1.46 & 0.04 & 23.07 (0.01) & 1.356 & FWHM \\
	LMC 9\_8 & 2018-01-24 & $Y$ & shallow & 0.89 & 0.06 & 22.75 (0.20) & 1.508 & zero point \\ 
	 & 2018-01-06 & $J$ & shallow & 1.16 & 0.05 & 23.60 (0.01) & 1.501 & FWHM \\
	 & 2018-01-24 & $J$ & shallow & 0.91 & 0.05 & 23.37 (0.24) & 1.600 & zero point \\
	 & 2018-10-13 & $K_\mathrm{s}$ & deep & 1.32 & 0.09 & 23.08 (0.01) & 1.635 & FWHM \\
	LMC 9\_9 & 2018-01-31 & $J$ & shallow & 0.98 & 0.07 & 23.48 (0.11) & 1.310 & zero point \\
	LMC 10\_4 & 2017-12-01 & $Y$ & deep & 2.06 & 0.07 & 23.30 (0.01) & 1.292 & FWHM \\
	 & 2017-12-31 & $Y$ & shallow & 1.25 & 0.05 & 23.57 (0.01) & 1.493 & FWHM \\
	 & 2017-12-31 & $K_\mathrm{s}$ & shallow & 1.42 & 0.07 & 22.87 (0.01) & 1.585 & FWHM \\
	 & 2018-01-31 & $K_\mathrm{s}$ & deep & 0.89 & 0.04 & 22.34 (0.15) & 1.453 & zero point \\
	 & 2018-04-02 & $K_\mathrm{s}$ & deep & 1.28 & 0.05 & 22.88 (0.01) & 1.423 & FWHM \\
	 & 2018-10-15 & $K_\mathrm{s}$ & deep & 1.40 & 0.06 & 23.06 (0.01) & 1.385 & FWHM \\ 
	LMC 10\_5  & 2013-01-24 & $Y$ & deep & 1.53$^*$ & 0.05 & 23.48 (0.01) & 1.286 & FWHM \\
	 & 2013-02-14 & $Y$ & deep & 2.05$^*$ & 0.06 & 23.48 (0.01) & 1.296 & FWHM \\
	 & 2013-02-17 & $J$ & deep & 0.83 & 0.07 & 23.90 (0.15) & 1.376 & zero point \\
	 & 2013-03-12 & $K_\mathrm{s}$ & deep & 1.50$^*$ & 0.08 & 23.05 (0.01) & 1.341 & FWHM \\
	LMC 10\_6 & 2017-10-01 & $Y$ & shallow & 1.65 & 0.05 & 23.34 (0.01) & 1.569 & FWHM \\
	 & 2014-03-19 & $K_\mathrm{s}$ & deep & 1.38 & 0.09 & 23.05 (0.01) & 1.485 & FWHM \\
	 & 2018-01-31 & $K_\mathrm{s}$ & deep & 1.01 & 0.05 & 22.21 (0.21) & 1.321 & zero point \\	
	LMC 10\_7 & 2015-12-28 & $K_\mathrm{s}$ & deep & 1.10 & 0.07 & 23.04 (0.01) & 1.388 & FWHM \\
	 & & & & & & & & \\
	STR 1\_1 & 2010-08-03 & $K_\mathrm{s}$ & deep & 1.20 & 0.04 & 23.07 (0.01) & 1.432 & FWHM \\
	 & 2010-08-22 & $Y$ & deep & 1.51 & 0.07 & 23.39 (0.01) & 1.345 & FWHM \\
	 & 2010-09-12 & $K_\mathrm{s}$ & deep & 1.33 & 0.04 & 23.05 (0.01) & 1.305 & FWHM \\
	 & 2011-11-28 & $K_\mathrm{s}$ & deep & 0.93 & 0.22$^*$ & 23.03 (0.01) & 1.325 & ellipticity \\
	 & 2012-08-30 & $K_\mathrm{s}$ & deep & 0.94 & 0.05 & 22.89 (0.19) & 1.440 & zero point \\
	STR 2\_1 & 2010-06-11 & $K_\mathrm{s}$ & deep & 1.00 & 0.18 & 22.75 (0.18) & 1.423 & ellipticity, zero point \\
	 & 2010-06-12 & $K_\mathrm{s}$ & deep & 1.17 & 0.14 & 22.69 (0.17) & 1.450 & ellipticity, zero point \\
	 & 2010-07-19 & $K_\mathrm{s}$ & deep & 1.22 & 0.04 & 23.08 (0.01) & 1.343 & FWHM \\
	 & 2011-11-12 & $K_\mathrm{s}$ & deep & 1.26 & 0.26 & 22.96 (0.05) & 1.335 & FWHM \\
	 & & & & & & & & \\
	 BRI 1\_2 & 2015-08-25 & $Y$ & shallow & 1.53$^*$ & 0.06 & 23.45 (0.01) & 1.598 & FWHM \\
	  & 2015-08-25 & $K_\mathrm{s}$ & shallow & 1.09$^*$ & 0.04 & 23.03 (0.01) & 1.575 & FWHM \\
	  & 2016-07-17 & $K_\mathrm{s}$ & deep & 1.39 & 0.04 & 23.04 (0.01) & 2.067 & airmass, FWHM \\
	  & 2016-08-09 & $K_\mathrm{s}$ & deep & 1.25 & 0.03 & 23.03 (0.01) & 1.652 & FWHM \\
	 BRI 1\_3 & 2014-07-30 & $Y$ & deep & 0.82 & 0.05 & 23.63 (0.21) & 1.576 & zero point \\
	  & 2014-07-10 & $J$ & deep & 1.78 & 0.07 & 23.79 (0.01) & 1.647 & FWHM \\
	  & 2014-07-29 & $J$ & shallow & 1.37 & 0.06 & 22.25 (0.42) & 1.627 & zero point \\
	  & 2013-07-30 & $K_\mathrm{s}$ & deep & 1.09 & 0.08 & 22.48 (0.17) & 1.609 & zero point \\
	  & 2014-07-29 & $K_\mathrm{s}$ & shallow & 0.94 & 0.05 & 22.97 (0.19) & 1.597 & zero point \\
	 BRI 2\_3 & 2010-12-13 & $Y$ & deep & 1.47 & 0.05 & 23.27 (0.01) & 1.543 & FWHM \\
	  & 2011-08-17 & $Y$ & shallow & 2.38$^*$ & 0.04 & 23.45 (0.01) & 1.566 & FWHM \\
	  & 2010-12-22 & $J$ & deep & 1.40$^*$ & 0.05 & 23.53 (0.01) & 1.550 & FWHM \\
	  & 2011-07-28 & $J$ & shallow & 1.37 & 0.04 & 23.47 (0.06) & 1.585 & FWHM \\
	  & 2011-08-17 & $J$ & shallow & 1.28$^*$ & 0.04 & 23.72 (0.01) & 1.541 & FWHM \\
	  & 2011-08-21 & $J$ & shallow & 1.36 & 0.08 & 23.74 (0.01) & 1.576 & FWHM \\
	  & 2011-08-27 & $J$ & shallow & 1.37 & 0.06 & 23.72 (0.01) & 1.569 & FWHM \\
	  & 2011-07-28 & $K_\mathrm{s}$ & shallow & 1.27 & 0.05 & 22.93 (0.06) & 1.558 & FWHM \\
	  & 2011-07-27 & $K_\mathrm{s}$ & shallow & 1.38 & 0.06 & 23.00 (0.01) & 1.547 & FWHM \\
	  & 2011-10-09 & $K_\mathrm{s}$ & deep & 1.05 & 0.06 & 23.09 (0.01) & 1.586 & exposure time \\
	 BRI 2\_4 & 2012-01-19 & $K_\mathrm{s}$ & deep & 1.33 & 0.08 & 23.07 (0.01) & 1.584 & FWHM \\
	 BRI 2\_8 & 2010-10-22 & $Y$ & deep & 1.78 & 0.05 & 23.34 (0.01) & 1.530 & FWHM \\
	  & 2011-08-17 & $Y$ & shallow & 1.76$^*$ & 0.04 & 23.44 (0.01) & 1.596 & FWHM \\
	  & 2011-08-20 & $Y$ & shallow & 1.41 & 0.07 & 23.45 (0.01) & 1.635 & FWHM \\
	  & 2011-09-03 & $Y$ & shallow & 1.46$^*$ & 0.31$^*$ & 23.43 (0.01 & 1.625 & FWHM, ellipticity \\ 
	  & 2011-08-20 & $K_\mathrm{s}$ & shallow & 1.56$^*$ & 0.07 & 23.02 (0.01) & 1.594 & FWHM \\
	  & 2011-09-03 & $K_\mathrm{s}$ & shallow & 0.99 & 0.14 & 22.99 (0.01) & 1.584 & ellipticity \\
	  & 2012-01-02 & $K_\mathrm{s}$ & deep & 0.78 & 0.05 & 22.99 (0.24) & 1.531 & zero point \\
	  & 2012-08-19 & $K_\mathrm{s}$ & deep & 1.23$^*$ & 0.04 & 23.07 (0.01) & 1.621 & FWHM \\
	  & 2012-10-12 & $K_\mathrm{s}$ & deep & 1.21 & 0.07 & 23.08 (0.01) & 1.554 & FWHM \\
	 BRI 2\_9 & 2014-09-14 & $Y$ & deep & 2.43 & 0.04 & 23.46 (0.01) & 1.542 & FWHM \\
	\hline
	\end{tabular}
	\end{table*}

\addtocounter{table}{-1}
\begin{table*}
	\small
	\setlength{\tabcolsep}{2.5pt}
	\caption{continued.}
	\centering
	\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
          & 2013-08-22 & $K_\mathrm{s}$ & deep & 1.21 & 0.05 & 23.04 (0.01) & 1.604 & FWHM \\
          & 2014-10-20 & $K_\mathrm{s}$ & shallow & 0.93 & 0.05 & 22.74 (0.10) & 1.518 & zero point \\
          & 2014-11-26 & $K_\mathrm{s}$ & deep & 1.45 & 0.06 & 23.00 (0.01) & 1.545 & FWHM \\
        BRI 3\_3 & 2013-01-07 & $Y$ & deep & 1.35 & 0.06 & 23.48 (0.01) & 1.601 & FWHM \\
         & 2013-08-09 & $Y$ & deep & 1.32 & 0.05 & 23.47 (0.01) & 1.511 & FWHM \\
         & 2014-08-14 & $K_\mathrm{s}$ & deep & 1.23$^*$ & 0.05 & 23.02 (0.01) & 1.578 & FWHM \\
        BRI 3\_4 & 2012-08-04 & $Y$ & deep & 1.66 & 0.07 & 23.50 (0.01) & 1.596 & FWHM \\
         & 2012-09-09 & $Y$ & depp & 1.68 & 0.04 & 23.54 (0.01) & 1.719 & airmass, FWHM \\
         & 2013-11-18 & $K_\mathrm{s}$ & deep & 1.52$^*$ & 0.05 & 23.04 (0.01) & 1.598 & FWHM \\
         & 2013-12-12 & $K_\mathrm{s}$ & deep & 1.36$^*$ & 0.08 & 23.02 (0.01) & 1.545 & FWHM \\
	BRI 3\_6 & 2012-08-30 & $Y$ & deep & 1.00 & 0.07 & 23.42 (0.17) & 1.538 & zero point \\
	 & 2012-09-09 & $Y$ & shallow & 1.46 & 0.06 & 23.53 (0.01) & 1.698 & FWHM \\ 
	 & 2012-09-10 & $Y$ & shallow & 1.40 & 0.06 & 23.51 (0.02) & 1.519 & FWHM \\
	 & 2012-09-09 & $J$ & shallow & 1.37 & 0.08 & 23.83 (0.01) & 1.640 & FWHM \\
	 & 2014-08-06 & $K_\mathrm{s}$ & deep & 0.95 & 0.05 & 22.93 (0.10) & 1.570 & zero point \\
	BRI 3\_7 & 2011-02-03 & $J$ & deep & 1.13 & 0.05 & 23.06 (0.20) & 1.560 & zero point \\
	 & 2012-01-25 & $K_\mathrm{s}$ & deep & 1.10 & 0.13 & 22.97 (0.07) & 1.572 & ellipticity \\
	 & 2012-01-26 & $K_\mathrm{s}$ & deep & 1.70$^*$ & 0.07 & 23.01 (0.01) & 1.565 & FWHM \\
	BRI 3\_8 & 2015-08-14 & $Y$ & deep & 1.57 & 0.05 & 22.97 (0.01) & 1.614 & FWHM \\
	 & 2015-09-06 & $Y$ & shallow & 2.31 & 0.03 & 23.46 (0.01) & 1.521 & FWHM \\
	 & 2015-09-06 & $K_\mathrm{s}$ & shallow & 1.71 & 0.04 & 23.03 (0.01) & 1.503 & FWHM \\
	 & 2015-09-10 & $K_\mathrm{s}$ & deep & 1.37$^*$ & 0.05 & 23.02 (0.01) & 1.589 & FWHM \\
	 & 2016-08-19 & $K_\mathrm{s}$ & deep & 1.42$^*$ & 0.08 & 23.02 (0.01) & 1.649 & FWHM \\
	 & & & & & & & & \\
	 SMC 2\_2 & 2014-06-23 & $J$ & deep & 1.76 & 0.06 & 22.58 (0.19) & 1.717 & FWHM, zero point \\
	  & 2014-07-09 & $K_\mathrm{s}$ & deep & 1.17 & 0.08 & 22.95 (0.13) & 1.586 & zero point \\
	 SMC 2\_3 & 2015-08-06 & $K_\mathrm{s}$ & deep & 1.55$^*$ & 0.05 & 22.47 (0.01) & 1.577 & transparency, FWHM \\
	  & 2015-09-05 & $K_\mathrm{s}$ & deep & 1.03 & 0.04 & 22.97 (0.01) & 1.579 & transparency \\
	 SMC 2\_4 & 2014-07-14 & $K_\mathrm{s}$ & deep & 1.05 & 0.05 & 22.81 (0.27) & 1.648 & zero point \\
	  & 2014-08-26 & $K_\mathrm{s}$ & deep & 1.24$^*$ & 0.04 & 23.03 (0.01) & 1.581 & FWHM \\
	  & 2014-09-23 & $K_\mathrm{s}$ & deep & 1.25 & 0.04 & 23.05 (0.01) & 1.644 & FWHM \\
	 SMC 2\_5 & 2015-07-30 & $K_\mathrm{s}$ & deep & 1.34 & 0.12 & 22.98 (0.01) & 1.571 & FWHM \\
	  & 2015-08-06 & $K_\mathrm{s}$ & deep & 1.23 & 0.06 & 22.91 (0.01) & 1.648 & FWHM \\
	  & 2016-09-12 & $K_\mathrm{s}$ & deep & 0.93 & 0.05 & 22.86 (0.10) & 1.789 & zero point \\
	 SMC 3\_1 & 2012-09-08 & $J$ & shallow & 1.49 & 0.08 & 23.75 (0.02) & 1.696 & FWHM \\
	  & 2012-09-26 & $K_\mathrm{s}$ & deep & 1.37$^*$ & 0.07 & 23.05 (0.02) & 1.533 & FWHM \\
	  & 2014-06-16 & $K_\mathrm{s}$ & deep & 1.33 & 0.03 & 23.07 (0.01) & 1.636 & FWHM \\
	  & 2014-06-25 & $K_\mathrm{s}$ & deep & 1.21 & 0.05 & 23.06 (0.01) & 1.649 & FWHM \\
	 SMC 3\_2 & 2016-08-06 & $K_\mathrm{s}$ & deep & 1.31 & 0.06 & 23.02 (0.01) & 1.562 & FWHM \\
	 SMC 3\_3 & 2010-10-29 & $Y$ & deep & 1.36 & 0.07 & 23.40 (0.01) & 1.645 & FWHM \\
	  & 2010-10-30 & $Y$ & deep & 1.23 & 0.10 & 23.40 (0.01) & 1.608 & ellipticity \\
	  & 2010-11-20 & $Y$ & deep & 1.72 & 0.07 & 23.37 (0.01) & 1.556 & FWHM \\
	  & 2010-07-28 & $Y$ & shallow & 1.11 & 0.07 & 23.27 (0.11) & 1.627 & zero point \\
	  & 2010-11-17 & $J$ & deep & 1.59 & 0.09 & 23.64 (0.01) & 1.582 & FWHM \\
	  & 2010-11-18 & $J$ & deep & 1.47 & 0.06 & 23.67 (0.01) & 1.563 & FWHM \\
	  & 2010-12-14 & $J$ & shallow & 1.14 & 0.06 & 23.62 (0.01) & 1.617 & FWHM \\
	  & 2011-07-28 & $J$ & shallow & 1.05 & 0.07 & 23.45 (0.16) & 1.592 & zero point \\
	  & 2011-07-20 & $K_\mathrm{s}$ & deep & 1.21 & 0.08 & 23.02 (0.01) & 1.629 & FWHM \\
	  & 2011-09-13 & $K_\mathrm{s}$ & deep & 0.91 & 0.11$^*$ & 23.12 (0.01) & 1.629 & ellipticity \\
	  & 2011-09-14 & $K_\mathrm{s}$ & deep & 1.27$^*$ & 0.07 & 23.10 (0.01) & 1.592 & FWHM \\
	  & 2012-07-12 & $K_\mathrm{s}$ & deep & 1.57$^*$ & 0.04 & 23.04 (0.04) & 1.657 & FWHM \\
	 SMC 3\_4 & 2014-07-29 & $Y$ & deep & 1.08 & 0.07 & 23.39 (0.12) & 1.585 & zero point \\
	  & 2014-07-29 & $J$ & deep & 1.01 & 0.06 & 23.44 (0.15) & 1.661 & zero point \\
	  & 2014-08-14 & $J$ & shallow & 1.23 & 0.07 & 23.72 (0.01) & 1.687 & FWHM \\
	  & 2014-07-09 & $K_\mathrm{s}$ & deep & 0.88 & 0.05 & 23.03 (0.15) & 1.679 & FWHM, zero point \\
	  & 2014-08-14 & $K_\mathrm{s}$ & shallow & 1.32$^*$ & 0.42$^*$ & 23.02 (0.01) & 1.632 & FWHM, ellipticity \\
	  & 2014-10-09 & $K_\mathrm{s}$ & deep & 1.37 & 0.04 & 23.04 (0.01) & 1.646 & FWHM \\
	  & 2014-10-10 & $K_\mathrm{s}$ & deep & 1.24 & 0.07 & 23.03 (0.01) & 1.674 & FWHM \\
	 SMC 3\_5 & 2010-11-20 & $Y$ & deep & 1.68 & 0.06 & 23.34 (0.01) & 1.546 & FWHM \\
	  & 2010-12-15 & $Y$ & deep & 1.54 & 0.07 & 23.28 (0.01) & 1.601 & FWHM \\
	  & 2010-12-19 & $Y$ & deep & 1.54 & 0.07 & 23.24 (0.01) & 1.586 & FWHM \\
	  & 2011-08-19 & $Y$ & shallow & 1.26 & 0.06 & 22.90 (0.15) & 1.559 & zero point \\
	  & 2011-08-06 & $J$ & shallow & 1.39$^*$ & 0.06 & 23.69 (0.01) & 1.683 & FWHM \\
	  & 2011-09-13 & $K_\mathrm{s}$ & deep & 1.30 & 0.09 & 23.09 (0.01) & 1.537 & FWHM \\
	  & 2012-06-27 & $K_\mathrm{s}$ & deep & 1.21 & 0.06 & 23.05 (0.01) & 1.754 & FWHM, airmass \\
	 SMC 3\_6 & 2012-11-25 & $K_\mathrm{s}$ & deep & 1.12 & 0.08 & 23.08 (0.01) & 1.578 & FWHM \\
	\hline
	\end{tabular}
\end{table*}
	
\addtocounter{table}{-1}
\begin{table*}
	\small
	\setlength{\tabcolsep}{2.5pt}
	\caption{continued.}
	\centering
	\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
	 & 2013-06-29 & $K_\mathrm{s}$ & deep & 1.07 & 0.05 & 23.05 (0.01) & 1.675 & FWHM \\
	 & 2014-07-10 & $K_\mathrm{s}$ & deep & 1.68 & 0.06 & 23.05 (0.01) & 1.670 & FWHM \\
	SMC 4\_1 & 2013-07-29 & $Y$ & shallow & 1.34$^*$ & 0.07 & 23.46 (0.01) & 1.514 & FWHM \\
	 & 2013-07-18 & $J$ & deep & 0.78 & 0.07 & 23.84 (0.20) & 1.642 & zero point \\
	 & 2013-07-29 & $J$ & shallow & 1.33 & 0.07 & 23.70 (0.01) & 1.502 & FWHM \\
	 & 2013-07-23 & $K_\mathrm{s}$ & shallow & 1.11 & 0.05 & 23.06 (0.01) & 1.498 & FWHM \\
	  & 2014-08-06 & $K_\mathrm{s}$ & deep & 0.83 & 0.04 & 22.63 (0.42) & 1.638 & zero point \\
	 SMC 4\_2 & 2012-10-06 & $Y$ & shallow & 1.68 & 0.07 & 23.55 (0.01) & 1.505 & FWHM \\
	  & 2012-10-23 & $Y$ & shallow & 0.95 & 0.06 & 23.52 (0.10) & 1.516 & zero point \\
	  & 2012-10-23 & $J$ & shallow & 0.85 & 0.06 & 23.85 (0.12) & 1.506 & zero-point \\
	  & 2012-11-11 & $K_\mathrm{s}$ & deep & 0.96 & 0.04 & 23.03 (0.10) & 1.558 & zero point \\
	  & 2012-11-27 & $K_\mathrm{s}$ & deep & 0.93 & 0.05 & 22.72 (0.26) & 1.526 & zero point \\
	  & 2013-07-30 & $K_\mathrm{s}$ & deep & 0.95 & 0.07 & 22.75 (0.11) & 1.691 & zero point \\
	  & 2013-09-09 & $K_\mathrm{s}$ & deep & 1.64$^*$ & 0.04 & 23.01 (0.01) & 1.590 & FWHM \\
	 SMC 4\_3 & 2011-08-28 & $Y$ & shallow & 1.17 & 0.06 & 23.54 (0.01) & 1.562 & FWHM \\
	  & 2011-12-07 & $Y$ & shallow & 1.20 & 0.08 & 23.63 (0.01) & 1.601 & FWHM \\
	  & 2011-08-05 & $J$ & deep & 1.03 & 0.10 & 23.75 (0.01) & 1.677 & FWHM \\
	  & 2011-12-07 & $J$ & shallow & 1.31 & 0.08 & 23.84 (0.01) & 1.653 & FWHM \\
	  & 2011-08-28 & $K_\mathrm{s}$ & shallow & 1.05 & 0.06 & 23.03 (0.01) & 1.534 & FWHM \\
	  & 2011-11-23 & $K_\mathrm{s}$ & deep & 1.13 & 0.07 & 23.09 (0.01) & 1.529 & FWHM \\
	  & 2012-09-17 & $K_\mathrm{s}$ & deep & 1.09 & 0.07 & 22.79 (0.13) & 1.667 & FWHM, zero point \\
	 SMC 4\_4 & 2012-10-03 & $K_\mathrm{s}$ & shallow & 0.98 & 0.10 & 23.09 (0.01) & 1.530 & FWHM \\
	  & 2013-11-05 & $K_\mathrm{s}$ & deep & 1.17$^*$ & 0.09 & 23.03 (0.01) & 1.547 & FWHM \\
	  & 2013-11-09 & $K_\mathrm{s}$ & deep & 0.89 & 0.05 & 22.78 (0.34) & 1.618 & zero point \\
	 SMC 4\_5 & 2011-08-01 & $Y$ & deep & 1.29 & 0.05 & 23.48 (0.01) & 1.610 & FWHM \\
	  & 2011-08-17 & $J$ & deep & 1.18$^*$ & 0.05 & 23.72 (0.01) & 1.540 & FWHM \\
	  & 2011-10-10 & $J$ & shallow & 1.28 & 0.08 & 23.82 (0.01) & 1.527 & FWHM \\
	  & 2011-12-24 & $K_\mathrm{s}$ & deep & 0.96 & 0.06 & 22.88 (0.12) & 1.515 & zero point \\
	  & 2013-10-07 & $K_\mathrm{s}$ & deep & 0.89 & 0.07 & 23.03 (0.01) & 1.508 & FWHM \\
	  & 2013-11-18 & $K_\mathrm{s}$ & deep &1.53 & 0.06 & 23.05 (0.01) & 1.576 & FWHM \\
	  & 2013-11-23 & $K_\mathrm{s}$ & deep & 1.11 & 0.06 & 23.01 (0.01) & 1.532 & FWHM \\
	 SMC 4\_6 & 2014-10-01 & $Y$ & deep & 0.93 & 0.07 & 23.27 (0.29) & 1.541 & zero point \\
	  & 2014-10-10 & $K_\mathrm{s}$ & deep & 1.32 & 0.04 & 23.02 (0.01) & 1.495 & FWHM \\
	  & 2015-08-03 & $K_\mathrm{s}$ & deep & 1.08 & 0.05 & 22.82 (0.01) & 1.650 & transparency \\
	  & 2015-08-13 & $K_\mathrm{s}$ & deep & 1.21 & 0.07 & 22.99 (0.01) & 1.524 & FWHM \\
	  & 2015-08-17 & $K_\mathrm{s}$ & deep & 1.47$^*$ & 0.04 & 23.04 (0.01) & 1.524 & FWHM \\
	  & 2016-07-17 & $K_\mathrm{s}$ & deep & 1.31 & 0.05 & 23.03 (0.01) & 1.683 & FWHM \\
	 SMC 5\_2 & 2010-11-23 & $Y$ & deep & 1.36 & 0.06 & 23.30 (0.01) & 1.474 & FWHM \\
	  & 2010-12-15 & $Y$ & deep & 1.60 & 0.07 & 23.25 (0.01) & 1.555 & FWHM \\
	  & 2011-07-29 & $Y$ & deep & 1.21 & 0.05 & 22.75 (0.19) & 1.624 & zero point \\
	  & 2011-10-21 & $Y$ & shallow & 1.23 & 0.08 & 23.54 (0.01) & 1.589 & FWHM \\
	  & 2010-11-21 & $J$ & deep & 1.22 & 0.07 & 23.64 (0.01) & 1.482 & FWHM \\
	  & 2011-10-21 & $J$ & shallow & 1.43 & 0.07 & 23.80 (0.01) & 1.545 & FWHM \\
	  & 2011-10-27 & $J$ & deep & 1.25 & 0.09 & 23.81 (0.01) & 1.557 & FWHM \\
	  & 2011-11-12 & $K_\mathrm{s}$ & deep & 1.20 & 0.07 & 22.92 (0.11) & 1.476 & FWHM, zero point \\
	  & 2012-06-12 & $K_\mathrm{s}$ & deep & 0.96 & 0.07 & 22.50 (0.14) & 1.660 & zero point \\
	  & 2012-07-11 & $K_\mathrm{s}$ & deep & 1.13 & 0.07 & 22.32 (0.26) & 1.668 & FWHM, zero point \\
	  & 2012-08-11 & $K_\mathrm{s}$ & deep & 1.40 & 0.09 & 23.08 (0.01) & 1.567 & FWHM \\
	  & 2012-09-02 & $K_\mathrm{s}$ & deep & 1.42 & 0.10 & 23.07 (0.01) & 1.484 & FWHM \\
	  & 2012-09-21 & $K_\mathrm{s}$ & deep & 0.79 & 0.08 & 22.94 (0.16) & 1.492 & zero point \\
	 SMC 5\_3 & 2012-08-15 & $Y$ & shallow & 1.39 & 0.05 & 23.56 (0.01) & 1.504 & FWHM \\
	  & 2012-08-15 & $J$ & shallow & 1.28 & 0.06 & 23.76 (0.02) & 1.486 & FWHM \\
	  & 2012-08-15 & $J$ & deep & 1.24 & 0.06 & 23.76 (0.03) & 1.486 & FWHM \\
	  & 2012-09-02 & $J$ & deep & 1.24 & 0.07 & 23.75 (0.01) & 1.664 & FWHM \\
	  & 2012-10-28 & $J$ & shallow & 1.11 & 0.07 & 23.72 (0.01) & 1.482 & FWHM \\
	  & 2012-11-30 & $J$ & shallow & 1.16 & 0.08 & 23.73 (0.05) & 1.526 & FWHM \\
	  & 2012-09-25 & $K_\mathrm{s}$ & deep & 1.08 & 0.07 & 23.04 (0.04) & 1.660 & FWHM \\
	  & 2012-12-29 & $K_\mathrm{s}$ & deep & 1.02 & 0.06 & 23.08 (0.01) & 1.541 & FWHM \\
	  & 2013-11-13 & $K_\mathrm{s}$ & deep & 0.97 & 0.08 & 23.05 (0.01) & 1.493 & FWHM \\
	  & 2014-07-11 & $K_\mathrm{s}$ & deep & 1.39 & 0.05 & 23.06 (0.01) & 1.652 & FWHM \\
	  & 2014-07-14 & $K_\mathrm{s}$ & deep & 1.02 & 0.04 & 23.03 (0.05) & 1.616 & FWHM \\
	 SMC 5\_4 & 2010-10-25 & $J$ & shallow & 1.11 & 0.07 & 23.69 (0.01) & 1.596 & FWHM \\
	  & 2011-09-13 & $K_\mathrm{s}$ & deep & 1.12 & 0.11 & 23.09 (0.01) & 1.494 & FWHM, ellipticity \\
	  & 2011-11-14 & $K_\mathrm{s}$ & deep & 1.05 & 0.06 & 23.07 (0.01) & 1.481 & FWHM \\
	  & 2012-09-02 & $K_\mathrm{s}$ & deep & 1.18 & 0.07 & 23.07 (0.01) & 1.591 & FWHM \\
	 SMC 5\_5 & 2013-08-10 & $Y$ & deep & 1.20 & 0.08 & 23.51 (0.01) & 1.474 & FWHM \\
	\hline
	\end{tabular}	
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
	\small
	\setlength{\tabcolsep}{2.5pt}
	\caption{continued.}
	\centering
	\begin{tabular}{lcclccccl}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason \\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
	 & 2013-10-07 & $K_\mathrm{s}$ & deep & 1.04 & 0.09 & 23.05 (0.01) & 1.519 & FWHM \\
	SMC 5\_6 & 2011-09-14 & $Y$ & shallow & 1.15 & 0.06 & 23.54 (0.01) & 1.589 & FWHM \\
	 & 2011-12-07 & $Y$ & deep & 1.46 & 0.08 & 23.55 90.01) & 1.570 & FWHM \\
	 & 2011-12-21 & $Y$ & deep & 1.59 & 0.06 & 23.49 (0.01) & 1.514 & FWHM \\
	 & 2011-12-22 & $Y$ & deep & 1.15 & 0.06 & 23.48 (0.01) & 1.534 & FWHM \\
	 & 2011-12-24 & $Y$ & deep & 0.95 & 0.07 & 22.62 (0.47) & 1.512 & zero point \\
	 & 2012-08-06 & $K_\mathrm{s}$ & deep & 1.36 & 0.05 & 23.07 (0.01) & 1.478 & FWHM \\
	 & 2012-08-07 & $K_\mathrm{s}$ & deep & 1.15 & 0.06 & 23.07 (0.01) & 1.721 & FWHM, airmass \\
	 & 2012-09-17 & $K_\mathrm{s}$ & deep & 0.82 & 0.07 & 22.93 (0.75) & 1.624 & FWHM, zero point \\
	 & 2012-09-18 & $K_\mathrm{s}$ & deep & 1.70 & 0.06 & 23.08 (0.01) & 1.542 & FWHM \\
	 & 2013-01-07 & $K_\mathrm{s}$ & deep & 1.09 & 0.06 & 23.04 (0.01) & 1.531 & FWHM \\
	SMC 6\_2 & 2014-06-18 & $Y$ & deep & 0.90 & 0.04 & 23.14 (0.36) & 1.579 & zero point \\
	& 2014-07-10 & $Y$ & shallow & 1.34 & 0.05 & 23.46 (0.01) & 1.562 & FWHM \\
	 & 2014-07-07 & $J$ & shallow & 1.35 & 0.08 & 23.10 (0.18) & 1.639 & FWHM, zero point \\
	 & 2014-07-10 & $J$ & shallow & 1.21 & 0.06 & 23.77 (0.01) & 1.517 & FWHM \\
	 & 2014-08-09 & $J$ & shallow & 1.37 & 0.04 & 23.72 (0.01) & 1.653 & FWHM \\
	 & 2014-06-28 & $K_\mathrm{s}$ & deep & 1.34 & 0.06 & 23.05 (0.01) & 1.510 & FWHM \\
	 & 2014-07-07 & $K_\mathrm{s}$ & shallow & 1.13 & 0.08 & 22.74 (0.12) & 1.573 & FWHM, zero point \\
	 & 2014-07-11 & $K_\mathrm{s}$ & deep & 1.25 & 0.07 & 23.05 (0.01) & 1.495 & FWHM \\
	 & 2014-07-14 & $K_\mathrm{s}$ & deep & 0.97 & 0.04 & 22.82 (0.16) & 1.686 & zero point \\
	 & 2014-08-09 & $K_\mathrm{s}$ & shallow & 1.13 & 0.04 & 23.03 (0.01) & 1.585 & FWHM \\
	 & 2014-08-13 & $K_\mathrm{s}$ & deep & 0.80 & 0.04 & 22.50 (0.12) & 1.524 & zero point \\
	 SMC 6\_3 & 2011-07-29 & $Y$ & deep & 1.22 & 0.04 & 22.86 (0.13) & 1.496 & zero point \\
	  & 2011-07-29 & $Y$ & deep & 1.18 & 0.05 & 23.28 (0.36) & 1.447 & zero point \\
	  & 2011-08-19 & $K_\mathrm{s}$ & shallow & 1.17 & 0.05 & 22.76 (0.25) & 1.539 & zero point \\
	  & 2013-07-23 & $K_\mathrm{s}$ & deep & 1.10 & 0.04 & 23.05 (0.01) & 1.646 & FWHM \\
	 SMC 6\_4 & 2014-08-10 & $Y$ & shallow & 1.08 & 0.20 & 23.58 90.02) & 1.538 & ellipticity \\
	  & 2014-07-11 & $K_\mathrm{s}$ & deep & 1.30 & 0.07 & 23.05 (0.01) & 1.474 & FWHM \\
	 SMC 6\_5 & 2012-08-07 & $Y$ & shallow & 1.50 & 0.06 & 23.51 (0.01) & 1.524 & FWHM \\
	  & 2012-08-15 & $Y$ & shallow & 1.41 & 0.06 & 23.52 (0.01) & 1.456 & FWHM \\
	  & 2011-08-19 & $J$ & deep & 1.26 & 0.06 & 23.40 (0.14) & 1.443 & zero point \\	
	  & 2012-08-15 & $K_\mathrm{s}$ & shallow & 1.51 & 0.06 & 23.08 (0.01) & 1.445 & FWHM \\
	 SMC 7\_3 & 2015-08-03 & $K_\mathrm{s}$ & deep & 0.89 & 0.05 & 21.48 (0.01) & 1.616 & transparency \\
	  & 2016-07-13 & $K_\mathrm{s}$ & deep & 1.49$^*$ & 0.08 & 23.03 (0.01) & 1.516 & FWHM \\
	  & 2016-08-09 & $K_\mathrm{s}$ & deep & 1.21 & 0.04 & 23.05 (0.01) & 1.523 & FWHM \\
	 SMC 7\_4 & 2013-07-23 & $Y$ & shallow & 1.31 & 0.05 & 23.48 (0.01) & 1.532 & FWHM \\
	  &  2012-12-26 & $K_\mathrm{s}$ & deep & 1.33$^*$  & 0.06 & 23.05 (0.01) & 1.455 & FWHM \\
	  & 2013-09-09 & $K_\mathrm{s}$ & deep & 1.73$^*$  & 0.04 & 22.99 (0.01) & 1.478 & FWHM \\
	\hline
	\end{tabular}
\begin{tabular}{lcclccccll}
	\hline\hline
	Tile & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason & Programme\\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	\hline
	LMC 3\_4 & 2023-01-13 & $K_\mathrm{s}$ & deep & 1.23 & 0.05 & 23.03 (0.01) & 1.525 & FWHM & 110.259F \\
	LMC 4\_4 & 2021-12-16 & $Y$ & deep & 1.17 & 0.07 & 23.03 (0.31) & 1.504 & zero point & 108.223E \\
	LMC 5\_1 & 2023-01-14 & $K_\mathrm{s}$ & deep & 1.22 & 0.06 & 23.03 (0.01) & 1.436 & FWHM & 110.259F \\
	LMC 5\_2 & 2021-12-01 & $K_\mathrm{s}$ & deep & 0.99 & 0.07 & 23.05 (0.01) & 1.549 & FWHM & 108.222A \\
	LMC 5\_3 & 2021-12-05 & $K_\mathrm{s}$ & deep & 0.88 & 0.06 & 21.78 (0.44) & 1.535 & FWHM, zero-point & 108.222A \\
	LMC 5\_6 & 2021-01-29 & $K_\mathrm{s}$ & deep & 1.24 & 0.07 & 23.05 (0.01) & 1.562 & FWHM & 106.2107 \\
	LMC 6\_2 & 2022-02-03 & $K_\mathrm{s}$ & deep & 1.21 & 0.08 & 23.05 (0.01) & 1.438 & FWHM & 108.222A \\
	LMC 6\_3 & 2022-11-08 & $K_\mathrm{s}$ & deep & 1.04 & 0.08 & 23.08 (0.01) & 1.412 & FWHM & 108.222A \\
	LMC 6\_4 & 2022-11-10 & $K_\mathrm{s}$ & deep & 1.07 & 0.06 & 23.07 (0.01) & 1.409 & FWHM & 108.222A \\
	LMC 6\_8 & 2023-01-13 & $K_\mathrm{s}$ & deep & 1.18 & 0.05 & 23.03 (0.01) & 1.511 & FWHM & 110.259F \\
	LMC 7\_2 & 2020-12-27 & $K_\mathrm{s}$ & deep & 0.88 & 0.05 & 23.04 (0.01) & 1.468 & transparency & 106.2107 \\
	LMC 7\_5 & 2018-01-18 & $J$ & deep & 1.00 & 0.07 & 23.11 (0.35) & 1.405 & zero point & 0100.C-0248 \\
	 & 2018-02-04 & $J$ & deep & 0.52 & 0.05 & 21.10 (0.97) & 1.708 & zero point & 0100.C-0248 \\
	 & 2018-02-06 & $J$ & deep & 1.29 & 0.05 & 23.48 (0.01) & 1.436 & FWHM & 0100.C-0248 \\
	 & 2018-01-24 & $K_\mathrm{s}$ & deep & 0.79 & 0.04 & 22.59 (0.22) & 1.450 & zero point & 0100.C-0248 \\
	 & 2018-02-04 & $K_\mathrm{s}$ & deep & 0.82 & 0.05 & 22.41 (0.20) & 1.509 & zero point & 0100.C-0248 \\
	 & 2018-02-06 & $K_\mathrm{s}$ & deep & 1.31$^*$  & 0.05 & 22.82 (0.01) & 1.378 & FWHM & 0100.C-0248 \\
         LMC 8\_4 & 2023-01-18 & $K_\mathrm{s}$ & deep & 1.22 & 0.06 & 23.01 (0.01) & 1.342 & FWHM & 110.259F \\
	 LMC 8\_6 & 2022-04-05 & $K_\mathrm{s}$ & deep & 1.19 & 0.14 & 22.89 (0.09) & 1.487 & FWHM, ellipticity & 109.231H \\
	  & 2022-12-10 & $K_\mathrm{s}$ & deep & 1.07 & 0.08 & 21.74 (0.26) & 1.794 & zero point & 109.231H \\
	 LMC 8\_7 & 2022-11-25 & $K_\mathrm{s}$ & deep & 1.04 & 0.05 & 22.80 (0.39) & 1.643 & zero point & 109.231H \\
	 LMC 8\_8 & 2022-12-07 & $K_\mathrm{s}$ & deep & 1.09 & 0.08 & 22.86 (0.16) & 1.633 & zero point & 109.231H \\
	 LMC 8\_9 & 2022-04-14 & $K_\mathrm{s}$ & deep & 1.41 & 0.04 & 23.04 (0.01) & 1.514 & FWHM & 109.231H \\
	 LMC 9\_8 & 2022-04-01 & $K_\mathrm{s}$ & deep & 1.36 & 0.11 & 23.00 (0.01) & 1.515 & FWHM, ellipticity & 109.231H \\
	  & 2022-12-10 & $K_\mathrm{s}$ & deep & 1.06 & 0.05 & 21.93 (0.16) & 1.624 & zero point & 109.231H \\
	 LMC 9\_9 & 2022-04-18 & $K_\mathrm{s}$ & deep & 1.26 & 0.04 & 23.02 (0.01) & 1.536 & FWHM & 109.231H \\
	  & 2022-12-11 & $K_\mathrm{s}$ & deep & 1.29 & 0.05 & 23.02 (0.01) & 1.802 & FWHM, airmass & 109.231H \\
	  & 2022-12-11 & $K_\mathrm{s}$ & deep & 2.24 & 0.02 & 23.05 (0.01) & 1.442 & FWHM & 109.231H \\
	  & 2022-12-11 & $K_\mathrm{s}$ & deep & 2.18 & 0.06 & 22.94 90.03) & 1.319 & FWHM & 109.231H \\
	 LMC 10\_4 & 2022-04-01 & $K_\mathrm{s}$ & deep & 1.17 & 0.09 & 23.00 (0.01) & 1.444 & FWHM & 109.231H \\
	 LMC 10\_6 & 2022-12-06 & $K_\mathrm{s}$ & deep & 1.08 & 0.08 & 22.90 (0.19) & 1.676 & zero point & 109.231H \\
	 STR 2\_1 & 2022-07-25 & $K_\mathrm{s}$ & deep & 1.37 & 0.06 & 23.08 (0.01) & 1.830 & FWHM, airmass & 109.231H \\
	  & 2022-08-03 & $K_\mathrm{s}$ & deep & 1.35 & 0.04 & 23.10 (0.01) & 1.839 & FWHM, airmass & 109.231H \\
	 BRI 1\_3 & 2022-08-13 & $K_\mathrm{s}$ & deep & 1.36 & 0.07 & 23.09 (0.01) & 1.654 & FWHM & 109.231H \\
	 BRI 2\_3 	& 2019-09-16 & $K_\mathrm{s}$ & deep & 1.43 & 0.08 & 23.06 (0.01) & 1.559 & FWHM & 0103.B-0783 \\
	  & 2022-08-10 & $K_\mathrm{s}$ & deep & 1.06 & 0.07 & 22.93 (0.15) & 1.681 & zero point & 109.231H \\
	 BRI 3\_7 & 2022-10-12 & $K_\mathrm{s}$ & deep & 1.12 & 0.09 & 23.06 (0.01) & 2.331 & FWHM, airmass & 109.231H \\
	  & 2022-11-12 & $K_\mathrm{s}$ & deep & 1.27 & 0.06 & 23.06 (0.01) & 1.540 & FWHM & 109.231H \\
	 SMC 2\_3 & 2022-08-05 & $K_\mathrm{s}$ & deep & 1.08 & 0.05 & 23.09 (0.01) & 1.630 & FWHM & 109.231H \\
	 SMC 2\_5 & 2019-09-26 & $K_\mathrm{s}$ & deep & 1.25 & 0.08 & 23.04 (0.01) & 1.663 & FWHM & 0103.B-0783 \\
	 SMC 3\_3 & 2019-08-14 & $K_\mathrm{s}$ & deep & 1.24 & 0.10 & 22.86 (0.08) & 1.697 & FWHM & 0103.B-0783 \\
	 SMC 5\_4 & 2017-07-30 & $J$ & deep & 1.29 & 0.08 & 23.65 (0.01) & 1.494 & FWHM & 099.C-0773 \\
	 & 2017-07-30 & $K_\mathrm{s}$ & deep & 1.20 & 0.08 & 22.92 (0.01) & 1.575 & FWHM & 099.C-0773 \\
	 SMC 5\_5 & 2022-08-10 & $K_\mathrm{s}$ & deep & 1.07 & 0.08 & 23.08 (0.01) & 1.473 & FWHM & 109.231H \\
	 SMC 5\_6 & 2022-08-31 & $K_\mathrm{s}$ & deep & 1.38 & 0.05 & 23.09 (0.01) & 1.670 & FWHM & 109.231H \\
	 SMC 6\_2 & 2022-09-08 & $K_\mathrm{s}$ & deep & 1.35 & 0.07 & 23.07 (0.01) & 2.010 & FWHM, airmass & 109.231H \\
	  & 2022-09-09 & $K_\mathrm{s}$ & deep & 1.38 & 0.05 & 23.04 (0.01) & 2.026 & FWHM, airmass & 109.231H \\
	  & 2022-09-11 & $K_\mathrm{s}$ & deep & 1.32 & 0.06 & 23.08 (0.01) & 2.067 & FWHM, airmass & 109.231H \\
	  & 2022-09-12 & $K_\mathrm{s}$ & deep & 1.32 & 0.07 & 23.09 (0.01) & 1.987 & FWHM, airmass & 109.231H \\
	 SMC 6\_4 & 2022-09-19 & $K_\mathrm{s}$ & deep & 1.17 & 0.06 & 23.08 (0.01) & 1.550 & FWHM & 109.231H \\
	 SMC 7\_3 & 2022-09-18 & $K_\mathrm{s}$ & deep & 1.36 & 0.05 & 23.08 (0.01) & 1.612 & FWHM & 109.231H \\ 
	  & 2022-09-22 & $K_\mathrm{s}$ & deep & 1.19 & 0.08 & 23.08 (0.01) & 1.838 & FWHM, airmass & 109.231H \\
	  & 2022-09-24 & $K_\mathrm{s}$ & deep & 1.41 & 0.05 & 23.08 (0.01) & 1.667 & FWHM & 109.231H \\
	 SMC 7\_4 & 2022-09-18 & $K_\mathrm{s}$ & deep & 1.29 & 0.06 & 23.08 (0.01) & 1.527 & FWHM & 109.231H \\
	 SMC-gap & 2019-09-05 & $Y$ & shallow & 1.26 & 0.09 & 23.52 (0.01) & 1.504 & FWHM & 0103.D-0161 \\
	  & 2017-08-06 & $K_\mathrm{s}$ & deep & 1.00 & 0.05 & 22.93 (0.01) & 1.570 & FWHM & 099.D-0194 \\
	  & 2017-09-06 & $K_\mathrm{s}$ & deep & 0.98 & 0.06 & 22.62 (0.08) & 1.937 & FWHM, airmass & 099.D-0194 \\
	  & 2019-09-14 & $K_\mathrm{s}$ & deep & 1.09 & 0.09 & 23.01 (0.01) & 1.603 & FWHM & 0103.D-0161 \\
	  & 2022-09-04 & $K_\mathrm{s}$ & deep & 1.06 & 0.05 & 23.09 (0.01) & 1.555 & FWHM & 109.230A \\
	  & 2022-09-21 & $K_\mathrm{s}$ & deep & 1.12 & 0.06 & 23.09 (0.01) & 1.616 & FWHM & 109.230A \\
	  & 2022-12-06 & $K_\mathrm{s}$ & deep & 1.22$^*$ & 0.07 & 23.03 (0.02) & 1.475 & FWHM & 190.230A \\
	  & 2022-12-25 & $K_\mathrm{s}$ & deep & 1.29$^*$ & 0.06 & 23.03 (0.01) & 1.609 & FWHM & 190.230A \\
	  & 2023-01-27 & $K_\mathrm{s}$ & deep & 1.15 & 0.07 & 23.01 (0.01) & 1.857 & FWHM, airmass & 190.230A \\
	\hline
	\end{tabular}
\begin{tabular}{lcclccccll}
	\hline\hline
	Pawprint & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason & Programme\\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	 \hline
	LMC 2\_6 & 2018-02-26 & $K_\mathrm{s}$ & deep & 0.92 & 0.09 & 22.87 (0.01) & 1.603 & & 179.B-2003 \\
	 & 2018-02-26 & $K_\mathrm{s}$ & deep & 0.93 & 0.07 & 22.88 (0.01) & 1.617 & & 179.B-2003 \\
	LMC 3\_3 & 2016-11-17 & $K_\mathrm{s}$ & deep & 1.31 & 0.12 & 22.96 (0.01) & 1.534 & FWHM & 179.B-2003 \\
	 & 2016-11-17 & $K_\mathrm{s}$ & deep & 1.52 & 0.09 & 23.02 (0.02) & 1.535 & FWHM, <5 images & 179.B-2003 \\
	 LMC 3\_5 & 2010-12-05 & $K_\mathrm{s}$ & deep & 0.92 & 0.07 & 22.97 (0.02) & 1.577 & <5 images & 179.B-2003 \\
	  & 2011-09-01 & $K_\mathrm{s}$ & deep & 0.77 & 0.08 & 22.92 (0.01) & 1.655 & <5 images & 179.B-2003 \\
	  LMC 3\_8 & 2013-11-30 & $K_\mathrm{s}$ & deep & 0.87 & 0.05 & 23.01 (0.03) & 1.529 & & 179.B-2003 \\
	   & 2013-11-30 & $K_\mathrm{s}$ & deep & 1.27 & 0.11 & 23.02 (0.03) & 1.528 & FWHM, ellipticity & 179.B-2003 \\
	   & 2013-11-30 & $K_\mathrm{s}$ & deep & 1.09 & 0.08 & 23.02 (0.02) & 1.537 & ellipticity & 179.B-2003 \\
	   & 2013-11-30 & $K_\mathrm{s}$ & deep & 1.39 & 0.11 & 22.52 (0.03) & 1.538 & ellipticity & 179.B-2003 \\
	  LMC 4\_2 & 2009-12-13 & $K_\mathrm{s}$ & deep & 0.81 & 0.06 & 23.06 (0.02) & 1.528 & & 179.B-2003 \\
	   & 2009-12-13 & $K_\mathrm{s}$ & deep & 0.77 & 0.10 & 23.08 (0.01) & 1.535 & & 179.B-2003 \\
	  LMC 4\_3 & 2010-01-17 & $K_\mathrm{s}$ & deep & 0.99 & 0.04 & 23.05 (0.02) & 1.520 & & 179.B-2003 \\
	   & 2010-01-17 & $K_\mathrm{s}$ & deep & 0.91 & 0.04 & 23.06 (0.01) & 1.525 & & 179.B-2003 \\
	   & 2010-01-17 & $K_\mathrm{s}$ & deep & 0.84 & 0.04 & 23.06 (0.02) & 1.541 & & 179.B-2003 \\
	  LMC 4\_4 & 2021-12-16 & $J$ & deep & 1.07 & 0.06 & 23.00 (0.01) & 1.557 & transparency & 108.223E \\
	   & 2021-12-16 & $J$ & deep & 1.04 & 0.07 & 22.76 (0.05) & 1.564 & transparency, <5 images & 108.223E \\
	  LMC 4\_6 & 2010-11-24 & $J$ & deep & 1.35 & 0.08 & 23.66 (0.02) & 1.494 & FWHM & 179.B-2003 \\
	   & 2010-11-24 & $J$ & deep & 1.44 & 0.07 & 23.66 (0.02) & 1.493 & FWHM & 179.B-2003 \\
	   & 2010-11-24 & $J $& deep & 1.42 & 0.09 & 23.66 (0.01) & 1.503 & FWHM & 179.B-2003 \\
	   & 2010-11-24 & $J$ & deep & 1.36 & 0.08 & 23.65 (0.01) & 1.504 & FWHM & 179.B-2003 \\
	   & 2010-11-24 & $J$ & deep & 1.48 & 0.09 & 23.65 (0.02) & 1.515 & FWHM & 179.B-2003 \\
	   & 2010-11-24 & $J$ & deep & 1.03 & 0.18 & 23.61 (0.01) & 1.520 & ellipticity & 179.B-2003 \\
	   & 2012-03-08 & $K_\mathrm{s}$ & deep & 0.86 & 0.07 & 22.99 (0.02) & 1.596 & & 179.B-2003 \\
	   & 2012-03-08 & $K_\mathrm{s}$ & deep & 1.02 & 0.07 & 22.99 (0.02) & 1.609 & & 179.B-2003 \\
	   & 2012-03-08 & $K_\mathrm{s}$ & deep & 0.90 & 0.07 & 22.99 (0.01) & 1.630 & & 179.B-2003 \\
	   & 2012-03-08 & $K_\mathrm{s}$ & deep & 0.80 & 0.06 & 22.99 (0.01) & 1.645 & <5 images & 179.B-2003 \\
	  LMC 4\_8 & 2012-11-28 & $J$ & deep & 1.21 & 0.08 & 23.75 (0.01) & 1.512 & FWHM & 179.B-2003 \\
	   & 2012-11-28 & $J$ & deep & 1.21 & 0.08 & 23.75 (0.01) & 1.516 & FWHM & 179.B-2003 \\
	   & 2012-11-28 & $J$ & deep & 1.24 & 0.08 & 23.75 (0.01) & 1.528 & FWHM, <5 images & 179.B-2003 \\
	  LMC 5\_4 & 2013-12-07 & $Y$ & deep & 1.19 & 0.11 & 23.45 (0.02) & 1.471 & FWHM & 179.B-2003 \\
	   & 2013-12-07 & $Y$ & deep & 1.22 & 0.09 & 23.46 (0.03) & 1.474 & FWHM & 179.B-2003 \\
	   & 2013-12-07 & $Y$ & deep & 1.28 & 0.10 & 23.28 (0.02) & 1.474 & FWHM & 179.B-2003 \\
	   & 2013-12-07 & $Y$ & deep & 1.34 & 0.09 & 23.14 (0.04) & 1.486 & FWHM, <5 images & 179.B-2003 \\
	   & 2014-08-24 & $K_\mathrm{s}$ & deep & 0.70 & 0.05 & 23.03 (0.01) & 1.592 & & 179.B-2003 \\
	   & 2014-08-24 & $K_\mathrm{s}$ & deep & 0.71 & 0.04 & 23.04 (0.02) & 1.569 & & 179.B-2003 \\
	   & 2014-08-24 & $K_\mathrm{s}$ & deep & 0.65 & 0.07 & 23.03 (0.01) & 1.558 & & 179.B-2003 \\
	   & 2014-08-24 & $K_\mathrm{s}$ & deep & 0.78 & 0.05 & 22.94 (0.02) & 1.537 & & 179.B-2003 \\
	  LMC 5\_6 & 2014-11-29 & $Y$ & shallow & 1.26 & 0.07 & 23.49 (0.04) & 1.468 & FWHM & 179.B-2003 \\
	   & 2016-01-25 & $K_\mathrm{s}$ & deep & 0.73 & 0.09 & 22.97 (0.01) & 1.456 & & 179.B-2003 \\
	   & 2016-01-25 & $K_\mathrm{s}$ & deep & 0.78 & 0.07 & 22.98 (0.02) & 1.447 & & 179.B-2003 \\
	   & 2016-01-25 & $K_\mathrm{s}$ & deep & 0.86 & 0.06 & 22.77 (0.02) & 1.449 & & 179.B-2003 \\
	  LMC 5\_7 & 2012-11-23 & $J$ & deep & 0.73 & 0.08 & 23.75 (0.02) & 1.449 & & 179.B-2003 \\
	  LMC 5\_9 & 2017-01-05 & $Y$ & shallow & 1.16 & 0.05 & 23.08 (0.01) & 1.541 & FWHM & 179.B-2003 \\
	   & 2017-01-05 & $Y$ & shallow & 1.07 & 0.05 & 23.12 (0.01) & 1.545 & <5 images & 179.B-2003 \\
	   & 2018-01-30 & $K_\mathrm{s}$ & deep & 0.84 & 0.09 & 19.13 (0.59) & 1.512 & zero-point & 179.B-2003 \\
	  LMC 6\_2 & 2021-12-25 & $K_\mathrm{s}$ & deep & 0.77 & 0.05 & 22.95 (0.02) & 1.540 & transparency & 108.222A \\
	   & 2021-12-25 & $K_\mathrm{s}$ & deep & 0.79 & 0.05 & 22.95 (0.01) & 1.556 & transparency & 108.222A \\
	  LMC 6\_4 & 2013-01-05 & $K_\mathrm{s}$ & shallow & 0.81 & 0.07 & 22.73 (0.02) & 1.512 & transparency & 179.B-2003 \\
	   & 2013-01-05 & $K_\mathrm{s}$ & shallow & 0.84 & 0.05 & 22.45 (0.01) & 1.516 & transparency & 179.B-2003 \\
	   & 2013-01-05 & $K_\mathrm{s}$ & shallow & 0.93 & 0.09 & 22.53 (0.02) & 1.528 & transparency & 179.B-2003 \\
	   & 2013-01-05 & $K_\mathrm{s}$ & shallow & 0.89 & 0.09 & 22.44 (0.04) & 1.533 & transparency & 179.B-2003 \\
	   & 2013-01-05 & $K_\mathrm{s}$ & shallow & 0.74 & 0.09 & 22.27 (0.11) & 1.545 & zero-point, <5 images & 179.B-2003 \\
	  LMC 6\_6 & 2009-11-05 & $K_\mathrm{s}$ & deep & 1.00 & 0.05 & 23.07 (0.02) & 1.428 & FWHM & 179.B-2003 \\
	   & 2009-11-05 & $K_\mathrm{s}$ & deep & 1.02 & 0.05 & 23.07 (0.02) & 1.418 & FWHM & 179.B-2003 \\
	   & 2009-11-05 & $K_\mathrm{s}$ & deep & 1.07 & 0.06 & 23.08 (0.02) & 1.418 & FWHM & 179.B-2003 \\
	   & 2009-11-05 & $K_\mathrm{s}$ & deep & 0.93 & 0.06 & 23.07 (0.02) & 1.409 & FWHM & 179.B-2003 \\
	   & 2009-11-12 & $K_\mathrm{s}$ & shallow &0.70 & 0.05 & 23.04 (0.02) & 1.412 & & 179.B-2003 \\
	   & 2009-11-12 & $K_\mathrm{s}$ & shallow & 0.82 & 0.08 & 22.88 (0.03) & 1.406 & <5 images & 179.B-2003 \\
	  LMC 6\_8 & 2011-03-03 & $J$ & shallow & 1.21 & 0.04 & 23.39 (0.01) & 1.430 & & 179.B-2003 \\
	   & 2011-03-03 & $J$ & shallow & 1.22 & 0.04 & 23.41 (0.01) & 1.431 & & 179.B-2003 \\
	  LMC 6\_9 & 2018-01-09 & $K_\mathrm{s}$ & shallow & 0.70 & 0.05 & 22.89 (0.01) & 1.410 & & 179.B-2003 \\
	   &  2018-01-09 & $K_\mathrm{s}$ & shallow & 0.75 & 0.05 & 22.89 (0.01) & 1.403 & & 179.B-2003 \\
	   & 2018-01-09 & $K_\mathrm{s}$ & shallow & 0.71 & 0.06 & 22.89 (0.01) & 1.405 & <5 images & 179.B-2003 \\
	  LMC 7\_1 & 2014-03-03 & $Y$ & shallow & 1.01 & 0.06 & 23.46 (0.04) & 1.526 & humidity & 179.B-2003 \\
	   & 2014-03-03 & $Y$ & shallow & 1.10 & 0.05 & 23.46 (0.03) & 1.532 & humidity & 179.B-2003 \\
	\hline
	\end{tabular}
\begin{tabular}{lcclccccll}
	\hline\hline
	Pawprint & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason & Programme\\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	 \hline
	   & 2014-03-03 & $Y$ & shallow & 1.16 & 0.06 & 23.47 (0.03) & 1.546 & humidity & 179.B-2003 \\
	  LMC 7\_3 & 2011-02-19 & $K_\mathrm{s}$ & deep & 0.84 & 0.05 & 22.86 (0.01) & 1.605 & transparency & 179.B-2003 \\
	   & 2011-02-19 & $K_\mathrm{s}$ & deep & 0.94 & 0.04 & 22.67 (0.02) & 1.629 & transparency & 179.B-2003 \\
	   & 2011-02-19 & $K_\mathrm{s}$ & deep & 0.99 & 0.04 & 22.66 (0.02) & 1.661 & transparency & 179.B-2003 \\	   
	   & 2011-02-19 & $K_\mathrm{s}$ & deep & 0.94 & 0.06 & 22.17 (0.20) & 1.689 & zero-point & 179.B-2003 \\
	   & 2011-02-19 & $K_\mathrm{s}$ & deep & 1.11 & 0.05 & 20.51 (0.73) & 1.724 & zero-point, <5 images, airmass & 179.B-2003 \\
	   & 2012-03-07 & $K_\mathrm{s}$ & deep & 1.22 & 0.11 & 23.02 (0.01) & 1.479 & FWHM & 179.B-2003 \\
	   & 2012-03-07 & $K_\mathrm{s}$ & deep & 1.60 & 0.07 & 23.05 (0.01) & 1.493 & FWHM, <5 images & 179.B-2003 \\
	  LMC 7\_4 & 2022-12-06 & $K_\mathrm{s}$ & deep & 0.77 & 0.11 & 23.35 (0.04) & 1.499 & ellipticity & 108.222A \\
	   & 2022-12-06 & $K_\mathrm{s}$ & deep & 0.81 & 0.13 & 22.15 (0.02) & 1.514 & ellipticity & 108.222A \\
	   & 2022-12-06 & $K_\mathrm{s}$ & deep & 0.77 & 0.08 & 22.08 90.04) & 1.537 & <5 images & 108.222A \\
	  LMC 7\_5 & 2011-11-10 & $J$ & shallow & 2.99 & 0.04 & 21.88 (0.02) & 1.380 & FWHM & 179.B-2003 \\
	   & 2011-11-10 & $J$ & shallow & 2.23 & 0.35 & 22.13 (0.03) & 1.378 & FWHM, ellipticity & 179.B-2003 \\
	   & 2011-11-10 & $J$ & shallow &1.83 & 0.06 & 22.23 (0.03) & 1.378 & FWHM & 179.B-2003 \\
	   & 2011-11-10 & $J$ & shallow & 1.85 & 0.08 & 23.17 (0.02) & 1.385 & FWHM & 179.B-2003 \\
	   & 2011-11-10 & $J$ & shallow & 1.75 & 0.05 & 23.12 (0.02) & 1.384 & FWHM & 179.B-2003 \\
	   & 2011-11-10 & $J$ & shallow &	 1.85 & 0.05 & 22.57 (0.03) & 1.390 & FWHM & 179.B-2003 \\
	   & 2011-11-12 & $J$ & shallow & 1.08 & 0.05 & 23.76 (0.02) & 1.415 & transparency & 179.B-2003 \\
	   & 2011-11-12 & $J$ & shallow & 1.03 & 0.05 & 23.77 (0.01) & 1.417 & transparency & 179.B-2003 \\
	   & 2011-11-12 & $J$ & shallow & 0.97 & 0.06 & 23.77 (0.01) & 1.432 & transparency & 179.B-2003 \\
	   & 2011-02-28 & $K_\mathrm{s}$ & deep & 1.40 & 0.05 & 22.84 (0.01) & 1.455 & FWHM & 179.B-2003 \\
	   & 2011-02-28 & $K_\mathrm{s}$ & deep & 1.50 & 0.06 & 22.88 (0.02) & 1.466 & FWHM, <5 images & 179.B-2003 \\
	   & 2012-03-05 & $K_\mathrm{s}$ & deep & 1.33 & 0.09 & 22.97 (0.01) & 1.490 & FWHM, <5 images & 179.B-2003 \\
	   & 2018-02-03 & $K_\mathrm{s}$ & deep & 0.70 & 0.05 & 22.78 (0.01) & 1.488 & & 0100.C-0248 \\
	   & 2018-02-03 & $K_\mathrm{s}$ & deep & 0.77 & 0.06 & 22.77 (0.01) & 1.507 & & 0100.C-0248 \\
	   & 2018-02-03 & $K_\mathrm{s}$ & deep & 0.81 & 0.05 & 22.78 (0.01) & 1.534 & & 0100.C-0248 \\
	   & 2018-02-03 & $K_\mathrm{s}$ & deep & 0.76 & 0.05 & 22.79 (0.01) & 1.558 & & 0100.C-0248 \\
	   & 2018-02-03 & $K_\mathrm{s}$ & deep & 0.75 & 0.05 & 22.77 (0.01) & 1.590 & <5 images & 0100.C-0248 \\
	  LMC 7\_6 & 2017-01-20 & $K_\mathrm{s}$ & deep & 1.24 & 0.06 & 22.36 (0.03) & 1.439 & transparency & 179.B-2003 \\
	  LMC 7\_8 & 2016-02-14 & $Y$ & deep & 2.22 & 0.04 & 23.46 (0.02) & 1.375 & FWHM & 179.B-2003 \\
	   & 2016-02-14 & $Y$ & deep & 1.98 & 0.07 & 23.48 (0.02) & 1.373 & FWHM, <5 images & 179.B-2003 \\
	  LMC 7\_9 & 2018-01-25 & $K_\mathrm{s}$ & shallow & 0.88 & 0.05 & 22.32 (0.04) & 1.411 & transparency & 179.B-2003 \\
	   & 2018-01-25 & $K_\mathrm{s}$ & shallow & 1.04 & 0.07 & 20.49 (0.50) & 1.427 & zero-point & 179.B-2003 \\
	   & 2018-01-25 & $K_\mathrm{s}$ & shallow & 0.92 & 0.25 & 18.06 (0.07) & 1.438 & ellipticity & 179.B-2003 \\
	  LMC 8\_3 & 2011-11-06 & $K_\mathrm{s}$ & deep & 0.77 & 0.05 & 23.05 (0.01) & 1.360 & & 179.B-2003 \\
	   & 2011-11-06 & $K_\mathrm{s}$ & deep & 0.75 & 0.04 & 23.01 (0.02) & 1.342 & & 179.B-2003 \\
	  LMC 8\_5 & 2013-02-04 & $J$ & deep & 1.03 & 0.05 & 23.65 (0.02) & 1.367 & & 179.B-2003 \\
	   & 2013-02-04 & $J$ & deep & 1.07 & 0.05 & 23.55 (0.02) & 1.371 & & 179.B-2003 \\
	   & 2013-02-04 & $J$ & deep & 1.18 & 0.05 & 23.61 (0.03) & 1.383 & & 179.B-2003 \\
	   & 2013-02-04 & $J$ & deep & 1.16 & 0.07 & 21.92 (0.11) & 1.389 & zero-point & 179.B-2003 \\
	   & 2013-02-04 & $J$ & deep & 1.48 & 0.05 & 21.07 (0.19) & 1.413 & FWHM, zero-point & 179.B-2003 \\
	   & 2013-02-04 & $J$ & deep & 1.42 & 0.08 & 20.92 (0.07) & 1.422 & FWHM, <5 images & 179.B-2003 \\
	   & 2013-02-16 & $K_\mathrm{s}$ & deep & 1.03 & 0.09 & 23.01 (0.01) & 1.342 & <5 images & 179.B-2003 \\
	  LMC 8\_8 & 2010-11-11 & $K_\mathrm{s}$ & deep & 1.09 & 0.12 & 22.98 (0.01) & 1.341 & & 179.B-2003 \\
	   & 2010-11-11 & $K_\mathrm{s}$ & deep & 1.21 & 0.08 & 23.01 (0.02) & 1.337 & FWHM, <5 images & 179.B-2003 \\
	   & 2022-12-06 & $K_\mathrm{s}$ & deep & 1.00 & 0.10 & 21.62 (0.03) & 1.591 & transparency & 109.231H \\
	   & 2022-12-06 & $K_\mathrm{s}$ & deep & 0.96 & 0.07 & 22.33 (0.02) & 1.560 & transparency & 109.231H \\
	   & 2022-12-06 & $K_\mathrm{s}$ & deep & 0.91 & 0.06 & 22.40 (0.04) & 1.540 & transparency, <5 images & 109.231H \\
	  LMC 8\_9 & 2016-03-08 & $J$ & deep & 0.95 & 0.06 & 23.66 (0.01) & 1.513 & transparency & 179.B-2003 \\
	   & 2016-03-08 & $J$ & deep & 0.84 & 0.07 & 23.66 (0.01) &1.532 & transparency  & 179.B-2003 \\
	   & 2016-03-08 & $J$ & deep & 0.82 & 0.05 & 23.66 (0.01) & 1.565 & transparency  & 179.B-2003 \\
	   & 2016-03-08 & $J$  & deep & 0.80 & 0.06 & 23.67 (0.01) & 1.593 & transparency, <5 images & 179.B-2003 \\
	  LMC 9\_3 & 2011-03-02 & $K_\mathrm{s}$ & shallow & 1.15 & 0.09 & 22.89 (0.01) & 1.394 & FWHM & 179.B-2003 \\
	   & 2011-03-02 & $K_\mathrm{s}$ & shallow & 1.05 & 0.07 & 22.93 (0.01) & 1.399 & <5 images & 179.B-2003 \\
	  LMC 9\_5 & 2015-11-01 & $Y$ & deep & 1.34 & 0.05 & 23.44 (0.03) & 1.431 & FWHM & 179.B-2003 \\
	   & 2015-11-01 & $Y$ & deep & 1.28 & 0.05 & 23.45 (0.02) & 1.413 & FWHM & 179.B-2003 \\
	  LMC 9\_6 & 2017-10-14 & $Y$ & shallow & 0.99 & 0.05 & 23.27 (0.02) & 1.368 & transparency & 179.B-2003 \\
	   & 2017-10-14 & $Y$ & shallow & 0.96 & 0.05 & 23.16 (0.02) & 1.359 & transparency & 179.B-2003 \\
	   & 2017-10-14 & $Y$ & shallow & 0.91 & 0.05 & 23.04 (0.04) & 1.358 & transparency & 179.B-2003 \\
	   & 2017-10-14 & $Y$ & shallow & 0.94 & 0.05 & 23.01 (0.03) & 1.350 & transparency & 179.B-2003 \\
	   & 2017-10-15 & $K_\mathrm{s}$ & shallow & 0.90 & 0.06 & 22.78 (0.04) & 1.427 & transparency & 179.B-2003 \\
	   & 2017-10-15 & $K_\mathrm{s}$ & shallow & 0.81 & 0.06 & 22.29 (0.02) & 1.413 & transparency & 179.B-2003 \\
	   & 2017-10-15 & $K_\mathrm{s}$ & shallow & 0.83 & 0.05 & 22.40 (0.02) & 1.409 & transparency & 179.B-2003 \\
	   & 2017-10-15 & $K_\mathrm{s}$ & shallow & 0.80 & 0.05 & 21.62 (0.03) & 1.396 & transparency & 179.B-2003 \\
	  LMC 9\_7 & 2011-02-18 & $J$ & deep & 1.06 & 0.04 & 23.38 (0.01) & 1.367 & & 179.B-2003 \\
	   &  2011-02-18 & $J$ & deep & 1.33 & 0.08 & 23.42 (0.01) & 1.403 & FWHM, <5 images & 179.B-2003 \\
	\hline
	\end{tabular}
\begin{tabular}{lcclccccll}
	\hline\hline
	Pawprint & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason & Programme\\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	 \hline
	  & 2011-11-11 & $K_\mathrm{s}$ & shallow & 1.83 & 0.07 & 23.04 (0.01) & 1.344 & FWHM & 179.B-2003 \\
	  & 2011-11-11 & $K_\mathrm{s}$ & shallow & 1.82 & 0.08 & 23.05 (0.02) & 1.345 & FWHM & 179.B-2003 \\
	  & 2011-11-11 & $K_\mathrm{s}$ & shallow & 1.59 & 0.08 & 23.06 (0.01) & 1.352 & FWHM & 179.B-2003 \\
	LMC 9\_8 & 2018-01-11 & $K_\mathrm{s}$ & shallow & 0.85 & 0.06 & 22.84 (0.01) & 1.308 & transparency & 179.B-2003 \\
	 & 2018-01-11 & $K_\mathrm{s}$ & shallow & 0.77 & 0.06 & 22.73 (0.03) & 1.308 & transparency & 179.B-2003 \\
	 & 2018-01-11 & $K_\mathrm{s}$ & shallow & 0.83 & 0.05 & 22.36 (0.07) & 1.312 & transparency & 179.B-2003 \\
	 & 2018-01-11 & $K_\mathrm{s}$ & shallow & 0.87 & 0.06 & 22.64 (0.03) & 1.311 & transparency, <5 images & 179.B-2003 \\
	LMC 9\_9 & 2018-01-31 & $K_\mathrm{s}$ & deep & 0.74 & 0.05 & 22.18 (0.01) & 1.505 & transparency & 179.B-2003 \\
	 & 2018-01-31 & $K_\mathrm{s}$ & deep & 0.73 & 0.05 & 21.08 (0.01) & 1.529 & transparency & 179.B-2003 \\
	 & 2018-01-31 & $K_\mathrm{s}$ & deep & 0.70 & 0.05 & 20.91 (0.02) & 1.557 & transparency & 179.B-2003 \\
	 & 2018-01-31 & $K_\mathrm{s}$ & deep & 0.66 & 0.04 & 20.16 (0.02) & 1.586 & transparency & 179.B-2003 \\
	 & 2018-01-31 & $K_\mathrm{s}$ & deep & 0.67 & 0.06 & 19.77 (0.03) & 1.630 & transparency, <5 images & 179.B-2003 \\
	LMC 10\_5 & 2014-02-08 & $K_\mathrm{s}$ & deep & 0.89 & 0.07 & 23.02 (0.01) & 1.501 & & 179.B-2003 \\
	 & 2014-02-08 & $K_\mathrm{s}$ & deep & 0.81 & 0.06 & 23.02 (0.01) & 1.526 & & 179.B-2003 \\
	 & 2014-02-08 & $K_\mathrm{s}$ & deep & 0.84 & 0.08 & 23.03 (0.01) & 1.556 & <5 images & 179.B-2003 \\	   
	LMC 10\_6 & 2022-11-24 & $K_\mathrm{s}$ & deep & 1.14 & 0.07 & 22.66 (0.06) & 1.677 & FWHM & 109.231H \\
	 & 2022-11-24 & $K_\mathrm{s}$ & deep & 1.20 & 0.07 & 21.44 (0.35) & 1.636 & FWHM, zero-point, <5 images & 109.231H \\
	LMC 10\_7 & 2015-03-29 & $K_\mathrm{s}$ & deep & 0.89 & 0.07 & 22.93 (0.01) & 1.462 & <5 images & 179.B-2003 \\
	 & 2016-03-28 & $K_\mathrm{s}$ & deep & 0.80 & 0.06 & 22.71 (0.02) & 1.348 & transparency & 179.B-2003 \\
	 & 2016-03-28 & $K_\mathrm{s}$ & deep & 0.93 & 0.07 & 21.26 (0.34) & 1.359 & zero-point & 179.B-2003 \\
	 & 2016-03-28 & $K_\mathrm{s}$ & deep & 0.95 & 0.25 & 18.06 (0.99) & 1.376 & ellipticity, zero-point, <5 images & 179.B-2003 \\
	STR 1\_1 & 2010-08-06 & $K_\mathrm{s}$ & deep & 0.75 & 0.05 & 23.00 (0.01) & 1.377 & & 179.B-2003 \\
	 & 2010-08-06 & $K_\mathrm{s}$ & deep & 0.67 & 0.06 & 23.04 (0.02) & 1.361 & <5 images & 179.B-2003 \\
	STR 2\_1 & 2010-06-14 & $K_\mathrm{s}$ & deep & 1.19 & 0.12 & 22.42 (0.03) & 1.390 & ellipticity & 179.B-2003 \\
	 & 2010-06-14 & $K_\mathrm{s}$ & deep & 1.06 & 0.12 & 22.69 (0.01) & 1.373 & ellipticity, <5 images & 179.B-2003 \\
	 & 2011-11-11 & $K_\mathrm{s}$ & deep & 0.80 & 0.05 & 22.92 (0.03) & 1.315 & transparency & 179.B-2003 \\
	 & 2011-11-11 & $K_\mathrm{s}$ & deep & 0.81 & 0.06 & 22.46 (0.09) & 1.310 & transparency & 179.B-2003 \\
	 & 2011-11-11 & $K_\mathrm{s}$ & deep & 0.98 & 0.05 & 22.97 (0.03) & 1.306 & transparency & 179.B-2003 \\
	 & 2011-11-11 & $K_\mathrm{s}$ & deep & 0.91 & 0.04 & 23.05 (0.02) & 1.304 & transparency & 179.B-2003 \\
	 & 2011-11-11 & $K_\mathrm{s}$ & deep & 0.97 & 0.07 & 21.58 (0.02) & 1.302 & transparency, <5 images & 179.B-2003 \\
	BRI 1\_3 & 2016-07-17 & $K_\mathrm{s}$ & deep & 1.21 & 0.04 & 22.99 (0.01) & 1.931 & airmass, FWHM & 179.B-2003 \\
	 & 2016-07-17 & $K_\mathrm{s}$ & deep & 1.08 & 0.06 & 23.01 (0.01) & 1.898 & airmass, <5 images & 179.B-2003 \\
	BRI 2\_8 & 2012-08-23 & $K_\mathrm{s}$ & deep & 1.15 & 0.08 & 23.07 (0.02) & 1.661 & FWHM & 179.B-2003 \\
	 & 2012-08-23 & $K_\mathrm{s}$ & deep & 1.16 & 0.07 & 23.07 (0.02) & 1.641 & FWHM & 179.B-2003 \\
	 & 2012-08-23 & $K_\mathrm{s}$ & deep & 1.13 & 0.07 & 23.08 (0.01) & 1.622 & FWHM & 179.B-2003 \\
	 & 2012-08-23 & $K_\mathrm{s}$ & deep & 1.05 & 0.07 & 23.07 (0.01) & 1.610 & FWHM & 179.B-2003 \\
	 & 2012-08-23 & $K_\mathrm{s}$ & deep & 1.39 & 0.07 & 23.09 (0.01) & 1.599 & FWHM, <5 images & 179.B-2003 \\
	BRI 3\_3 & 2013-08-21 & $K_\mathrm{s}$ & deep & 0.84 & 0.06 & 23.01 (0.01) & 1.644 & & 179.B-2003 \\
	 & 2014-10-26 & $K_\mathrm{s}$ & deep & 1.39 & 0.06 & 22.96 (0.02) & 1.534 & FWHM & 179.B-2003 \\
	 & 2010-10-26 & $K_\mathrm{s}$ & deep & 1.47 & 0.10 & 22.98 (0.02) & 1.541 & FWHM & 179.B-2003 \\
	BRI 3\_6 & 2012-09-18 & $Y$ & shallow & 1.96 & 0.05 & 23.50 (0.03) & 1.515 & FWHM & 179.B-2003 \\
	 & 2012-09-18 & $Y$ & shallow & 1.63 & 0.05 & 23.50 (0.02) & 1.511 & FWHM & 179.B-2003 \\
	 & 2012-09-18 & $Y$ & shallow & 1.62 & 0.06 & 23.50 (0.03) & 1.507 & FWHM & 179.B-2003 \\
	 & 2012-08-03 & $J$ & deep & 1.38 & 0.07 & 23.65 (0.01) & 1.641 & FWHM & 179.B-2003 \\
	 & 2012-08-03 & $J$ & deep & 1.65 & 0.07 & 23.65 (0.01) & 1.622 & FWHM & 179.B-2003 \\
	 & 2012-08-03 & $J$ & deep & 1.58 & 0.07 & 23.63 (0.01) & 1.605 & FWHM & 179.B-2003 \\
	 & 2012-09-10 & $K_\mathrm{s}$ & shallow & 0.88 & 0.08 & 23.05 (0.02) & 1.510 & transparency & 179.B-2003 \\
	 & 2012-09-10 & $K_\mathrm{s}$ & shallow & 0.80 & 0.05 & 23.07 (0.02) & 1.507 & transparency, <5 images & 179.B-2003 \\
	BRI 3\_7 & 2011-12-30 & $Y$ & shallow & 0.92 & 0.06 & 23.45 (0.02) & 1.586 & & 179.B-2003 \\
	 & 2012-01-25 & $K_\mathrm{s}$ & deep & 1.19 & 0.20 & 22.12 (0.04) & 1.543 & ellipticity & 179.B-2003 \\
	BRI 3\_8 & 2015-08-30 & $Y$ & deep & 1.18 & 0.05 & 23.42 (0.03) & 1.518 & & 179.B-2003 \\
	 & 2015-08-30 & $Y$ & deep & 1.00 & 0.06 & 23.41 (0.02) & 1.510 & & 179.B-2003 \\
	 & 2015-08-30 & $Y$ & deep & 1.00 & 0.05 & 23.41 (0.03) & 1.502 & & 179.B-2003 \\
	 & 2015-08-30 & $Y$ & deep & 1.04 & 0.04 & 23.40 (0.02) & 1.498 & <5 images & 179.B-2003 \\
	SMC 2\_3 & 2015-07-09 & $J$ & deep & 0.77 & 0.06 & 22.54 (0.01) & 1.630 & transparency & 179.B-2003 \\
	 & 2015-07-09 & $J$ & deep & 0.85 & 0.05 & 22.95 (0.02) & 1.618 & transparency & 179.B-2003 \\
	 & 2015-07-09 & $J$ & deep & 0.83 & 0.05 & 22.67 (0.03) & 1.606 & transparency & 179.B-2003 \\
	 & 2015-07-09 & $J$ & deep & 0.81 & 0.05 & 20.89 (0.02) & 1.601 & transparency & 179.B-2003 \\
	 & 2015-08-05 & $K_\mathrm{s}$ & deep & 0.99 & 0.04 & 22.90 (0.03) & 1.576 & transparency & 179.B-2003 \\
	 & 2015-08-05 & $K_\mathrm{s}$ & deep & 0.91 & 0.04 & 22.67 (0.02) & 1.574 & transparency & 179.B-2003 \\
	 & 2015-08-05 & $K_\mathrm{s}$ & deep & 1.12 & 0.06 & 22.12 (0.05) & 1.573 & transparency, <5 images & 179.B-2003 \\
	 & 2014-08-23 & $K_\mathrm{s}$ & deep & 0.92 & 0.06 & 22.99 (0.01) & 1.664 & <5 images & 179.B-2003 \\
	 & 2019-09-06 & $K_\mathrm{s}$ & deep & 1.37 & 0.06 & 23.04 (0.02) & 1.615 & FWHM & 0103.B-0783 \\
	 & 2019-09-06 & $K_\mathrm{s}$ & deep & 1.42 & 0.06 & 23.03 (0.02) & 1.603 & FWHM & 0103.B-0783 \\
	 & 2019-09-06 & $K_\mathrm{s}$ & deep & 1.39 & 0.07 & 23.03 (0.03) & 1.593 & FWHM & 0103.B-0783 \\
	 & 2019-09-06 & $K_\mathrm{s}$ & deep & 1.60 & 0.09 & 23.06 (0.01) & 1.588 & FWHM, <5 images & 0103.B-0783 \\
	\hline
	\end{tabular}
\begin{tabular}{lcclccccll}
	\hline\hline
	Pawprint & Date & Filter & Type & FWHM & Ellipticity & Zero Point ($\sigma$) & Airmass & Reason & Programme\\
	 & & & & ($^{\prime\prime}$) & & (mag) & & \\
	 \hline
	SMC 3\_1 & 2012-09-08 & $K_\mathrm{s}$ & shallow & 1.16 & 0.08 & 23.01 (0.02) & 1.635 & FWHM & 179.B-2003 \\
	 & 2012-09-08 & $K_\mathrm{s}$ & shallow & 1.12 & 0.09 & 23.04 (0.03) & 1.625 & FWHM, <5 images & 179.B-2003 \\
	SMC 3\_3 & 2010-12-14 & $K_\mathrm{s}$ & shallow & 1.05 & 0.06 & 22.97 (0.02)  & 1.669 & FWHM & 179.B-2003 \\
	 & 2010-12-14 & $K_\mathrm{s}$ & shallow & 0.99 & 0.06 & 22.99 (0.02) & 1.676 & FWHM, <5 images & 179.B-2003 \\
	SMC 3\_4 & 2014-08-15 & $J$ & shallow & 0.87 & 0.06 & 23.68 (0.01) & 1.562 & & 179.B-2003 \\
	 & 2014-08-15 & $J$ & shallow & 0.84 & 0.05 & 23.68 (0.01) & 1.555 & & 179.B-2003 \\
	 & 2014-08-15 & $J$ & shallow & 0.77 & 0.06 & 23.68 (0.01) & 1.549 & <5 images & 179.B-2003 \\
	 & 2014-08-31 & $J$ & shallow & 1.31 & 0.08 & 23.72 (0.01) & 1.581 & FWHM & 179.B-2003 \\
	 & 2014-08-31 & $J$ & shallow & 1.46 & 0.08 & 23.72 (0.01) & 1.573 & FWHM & 179.B-2003 \\
	 & 2014-08-31 & $J$ & shallow & 1.41 & 0.07 & 23.72 (0.01) & 1.566 & FWHM & 179.B-2003 \\
	 & 2014-08-31 & $J$ & shallow & 1.37 & 0.06 & 23.72 (0.01) & 1.564 & FWHM, <5 images & 179.B-2003 \\
	 & 2014-09-04 & $K_\mathrm{s}$ & deep & 1.08 & 0.09 & 23.02 (0.01) & 1.685 & & 179.B-2003 \\
	 & 2014-09-04 & $K_\mathrm{s}$ & deep & 0.98 & 0.07 & 23.03 (0.01) & 1.664 & & 179.B-2003 \\
	 & 2014-09-04 & $K_\mathrm{s}$ & deep & 0.97 & 0.08 & 23.03 (0.01) & 1.645 & & 179.B-2003 \\
	 & 2014-09-04 & $K_\mathrm{s}$ & deep & 0.92 & 0.07 & 23.02 (0.01) & 1.633 & <5 images & 179.B-2003 \\
	SMC 4\_2 & 2012-10-24 & $J$ & shallow & 1.43 & 0.07 & 23.77 (0.01) & 1.541 & FWHM & 179.B-2003 \\
	 & 2012-10-24 & $J$ & shallow & 1.34 & 0.07 & 23.80 (0.01) & 1.551 & FWHM & 179.B-2003 \\
	 & 2012-10-06 & $K_\mathrm{s}$& shallow & 1.16 & 0.08 & 23.04 (0.02) & 1.510 & FWHM & 179.B-2003 \\
	SMC 4\_5 & 2011-10-10 & $K_\mathrm{s}$ & shallow & 1.18 & 0.07 & 23.06 (0.02) & 1.509 & FWHM & 179.B-2003 \\
	 & 2011-10-10 & $K_\mathrm{s}$ & shallow & 1.07 & 0.06 & 23.08 (0.01) & 1.505 & FWHM, <5 images & 179.B-2003 \\
	 & 2013-11-22 & $K_\mathrm{s}$ & deep & 0.80 & 0.09 & 22.99 (0.02) & 1.545 & & 179.B-2003 \\
	SMC 4\_6 & 2014-10-09 & $Y$ & deep & 2.14 & 0.04 & 23.44 (0.03) & 1.573 & FWHM & 179.B-2003 \\ 
	 & 2014-10-09 & $Y$ & deep & 1.90 & 0.04 & 23.48 (0.02) & 1.559 & FWHM & 179.B-2003 \\
	SMC 5\_2 & 2010-10-02 & $Y$ & deep & 2.51 & 0.06 & 23.35 (0.03) & 1.592 & FWHM & 179.B-2003 \\
	 & 2012-09-03 & $K_\mathrm{s}$ & deep & 1.43 & 0.10 & 23.05 (0.01) & 1.619 & FWHM & 179.B-2003 \\
	SMC 5\_3 & 2012-11-30 & $K_\mathrm{s}$ & shallow & 0.96 & 0.06 & 22.89 (0.02) & 1.565 & FWHM & 179.B-2003 \\
	 & 2012-11-30 & $K_\mathrm{s}$ & shallow & 1.08 & 0.07 & 22.93 (0.01) & 1.571 & FWHM, <5 images & 179.B-2003 \\
	SMC 5\_6 & 2011-12-09 & $Y$ & deep & 0.83 & 0.06 & 23.50 (0.02) & 1.604 & transparency & 179.B-2003 \\
	 & 2011-12-09 & $Y$ & deep & 0.97 & 0.06 & 23.52 (0.02) & 1.620 & transparency & 179.B-2003 \\
	 & 2011-12-09 & $Y$ & deep & 1.08 & 0.06 & 23.52 (0.01) & 1.636 & transparency, <5 images & 179.B-2003 \\
	 & 2011-12-18 & $Y$ & deep & 1.38 & 0.16 & 23.47 (0.03) & 1.596 & FWHM, ellipticity & 179.B-2003 \\
	 & 2011-12-18 & $Y$ & deep & 1.51 & 0.16 & 23.50 (0.02) & 1.611 & FWHM, ellipticity, <5 images & 179.B-2003 \\
	 & 2011-12-08 & $J$ & shallow & 0.94 & 0.11 & 23.74 (0.01) & 1.539 & ellipticity & 179.B-2003 \\
	 & 2011-12-24 & $K_\mathrm{s}$ & deep & 0.84 & 0.10 & 21.05 (0.07) & 1.585 & transparency & 179.B-2003 \\
	 & 2011-12-24 & $K_\mathrm{s}$ & deep & 0.75 & 0.09 & 21.31 (0.04) & 1.601 & transparency & 179.B-2003 \\
	 & 2011-12-24 & $K_\mathrm{s}$ & deep & 0.77 & 0.07 & 22.18 (0.03) & 1.619 & transparency & 179.B-2003 \\
	 & 2011-12-24 & $K_\mathrm{s}$ & deep & 0.78 & 0.09 & 22.04 (0.08) & 1.635 & transparency & 179.B-2003 \\
	 & 2011-12-24 & $K_\mathrm{s}$ & deep & 0.79 & 0.06 & 21.09 (0.04) & 1.659 & transparency & 179.B-2003 \\
	SMC 6\_2 & 2015-08-10 & $K_\mathrm{s}$ & deep & 1.27 & 0.04 & 22.96 (0.02) & 1.517 & FWHM & 179.B-2003 \\
	 & 2015-08-10 & $K_\mathrm{s}$ & deep & 1.39 & 0.06 & 22.96 (0.02) & 1.502 & FWHM & 179.B-2003 \\
	 & 2015-08-10 & $K_\mathrm{s}$ & deep & 1.41 & 0.06 & 22.96 (0.02) & 1.489 & FWHM, <5 images & 179.B-2003 \\
	SMC 6\_3 & 2011-09-16 & $Y$ & shallow & 0.91 & 0.13 & 23.48 (0.02) & 1.535 & ellipticity, <5 images & 179.B-2003 \\
	 & 2022-09-19 & $K_\mathrm{s}$ & deep & 1.04 & 0.06 & 23.05 (0.02) & 1.850 & airmass, <5 images & 109.231H \\
	SMC 6\_4 & 2013-09-19 & $K_\mathrm{s}$ & deep & 1.23 & 0.07 & 23.01 (0.01) & 1.448 & FWHM & 179.B-2003 \\
	 & 2013-09-19 & $K_\mathrm{s}$ & deep & 1.16 & 0.06 & 23.02 (0.01) & 1.448 & FWHM, <5 images & 179.B-2003 \\
	SMC 6\_5 & 2012-08-20 & $Y$ & shallow & 0.92 & 0.08 & 23.48 (0.03) & 1.451 & & 179.B-2003 \\
	 & 2012-08-20 & $Y$ & shallow & 0.92 & 0.07 & 23.50 (0.02) & 1.446 & <5 images & 179.B-2003 \\
	 & 2013-09-17 & $K_\mathrm{s}$ & deep & 0.69 & 0.08 & 22.65 (0.03) & 1.443 & <5 images & 179.B-2003 \\
	SMC 7\_3 & 2015-08-04 & $K_\mathrm{s}$ & deep & 0.89 & 0.06 & 22.87 (0.02) & 1.627 & transparency & 179.B-2003 \\
	 & 2015-08-04 & $K_\mathrm{s}$ & deep & 0.93 & 0.07 & 22.95 (0.02) & 1.601 & transparency & 179.B-2003 \\
	 & 2015-08-04 & $K_\mathrm{s}$ & deep & 0.84 & 0.06 & 22.93 (0.02) & 1.578 & transparency & 179.B-2003 \\
	 & 2015-08-04 & $K_\mathrm{s}$ & deep & 1.00 & 0.09 & 22.66 90.05) & 1.562 & transparency, <5 images & 179.B-2003 \\
	SMC-gap & 2017-09-02 & $J$ & deep & 0.98 & 0.07 & 22.60 (0.20) & 1.647 & zero-point & 099.D-0194 \\
	 & 2017-09-02 & $J$ & deep & 0.95 & 0.07 & 21.47 (0.19) & 1.625 & zero-point, <5 images & 099.D-0194 \\
	 & 2019-09-05 & $K_\mathrm{s}$ & shallow & 0.95 & 0.08 & 23.04 (0.01) & 1.485 & FWHM & 0103.D-0161 \\
	 & 2019-09-05 & $K_\mathrm{s}$ & shallow & 1.02 & 0.08 & 23.04 (0.02) & 1.480 & FWHM & 0103.D-0161 \\
	 & 2019-09-05 & $K_\mathrm{s}$ & shallow & 1.04 & 0.09 & 23.06 (0.01) & 1.475 & FWHM & 0103.D-0161 \\
	\hline
	\end{tabular}
